Spectra of BPS Strings in 6d Supergravity and the Swampland

We explore BPS strings in supergravity theories in six-dimensions and related Swampland Conjectures. We first propose a general modular ansatz for bootstrapping elliptic genera of 2d worldvolume theories on strings in the 6d theories. By employing mirror symmetry on F-theory examples, we explicitly compute the elliptic genera and validate our ansatz. We extend this approach to investigate BPS strings and their spectrum in non-geometric 6d theories which have no known F-theory constructions, and confirm the Swampland conjectures, including the Weak Gravity Conjecture, Distance Conjecture, and Emergent String Conjecture. We also discuss tensionless little strings that emerge near infinite-distance limits of strong gauge coupling in the moduli space of certain special theories.

==> (inline-0) <==
\begin{align*}
    \scalebox{0.33}{$\begin{aligned}
            \mathcal{N}_3 &= -\frac{2018503 E_4^{22} E_6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{9044974615141358265849348096}-\frac{59411255039 E_4^{19} E_6^3 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{412111655902378135987760922624}-\frac{19870181603321 E_4^{16} E_6^5 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{9890679741657075263706262142976}-\frac{112976879389753 E_4^{13} E_6^7 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{22254029418728419343339089821696}-\frac{542412268459873 E_4^{10} E_6^9 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{178032235349827354746712718573568}-\frac{1370118403603 E_4^7 E_6^{11} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{3709004903121403223889848303616} \\
            &-\frac{1914064573 E_4^4 E_6^{13} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{695438419335263104479346556928} +\frac{113 E_4 E_6^{15} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^{10}}{5433112651056743003744894976}+\frac{31 E_4^{23} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{92010239818739402932224}+\frac{4275225889 E_4^{20} E_6^2 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{20351192884068056098161033216}+\frac{17370728827469 E_4^{17} E_6^4 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{4945339870828537631853131071488}+\frac{255024335926069 E_4^{14} E_6^6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{14836019612485612895559393214464} \\
            &+\frac{453871477262477 E_4^{11} E_6^8 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{14836019612485612895559393214464}+\frac{13665208664303 E_4^8 E_6^{10} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{824223311804756271975521845248} +\frac{1823777812409 E_4^5 E_6^{12} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{927251225780350805972462075904}+\frac{425322959 E_4^2 E_6^{14} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{28976600805635962686639439872}+\frac{3040561861 E_4^{21} E_6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{366321471913225009766898597888}-\frac{534185396219 E_4^{18} E_6^3 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{412111655902378135987760922624} \\
            &-\frac{326909993086799 E_4^{15} E_6^5 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{14836019612485612895559393214464}-\frac{250839185583557 E_4^{12} E_6^7 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{3709004903121403223889848303616} -\frac{1980329940865567 E_4^9 E_6^9 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{29672039224971225791118786428928}-\frac{92335844289787 E_4^6 E_6^{11} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{3709004903121403223889848303616}-\frac{303714181715 E_4^3 E_6^{13} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{115906403222543850746557759488} \\
            &-\frac{141775073 E_6^{15} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{7244150201408990671659859968}+\frac{535 E_4^{22} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{414046079184327313195008}+\frac{595484873273 E_4^{19} E_6^2 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{824223311804756271975521845248}+\frac{27095463415175 E_4^{16} E_6^4 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{2472669935414268815926565535744}+\frac{1236899283082705 E_4^{13} E_6^6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{22254029418728419343339089821696}+\frac{2332484951378117 E_4^{10} E_6^8 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{22254029418728419343339089821696} \\
            &+\frac{52877967092149 E_4^7 E_6^{10} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{927251225780350805972462075904}+\frac{8652834237755 E_4^4 E_6^{12} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{1390876838670526208958693113856}+\frac{519062551 E_4 E_6^{14} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{86929802416907888059918319616}+\frac{26662630759 E_4^{20} E_6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{732642943826450019533797195776}-\frac{535438370195 E_4^{17} E_6^3 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{618167483853567203981641383936}-\frac{218971935414943 E_4^{14} E_6^5 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{9890679741657075263706262142976} \\
            &-\frac{46063890479999 E_4^{11} E_6^7 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{824223311804756271975521845248}-\frac{555521887418951 E_4^8 E_6^9 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{19781359483314150527412524285952}-\frac{1960622853025 E_4^5 E_6^{11} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{1236334967707134407963282767872}+\frac{1357877869 E_4^2 E_6^{13} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{12878489246949316749617528832}+\frac{2191 E_4^{21} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{2484276475105963879170048}+\frac{587025803563 E_4^{18} E_6^2 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{1648446623609512543951043690496} \\
            &+\frac{6106823789591 E_4^{15} E_6^4 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{4945339870828537631853131071488}-\frac{63713448135739 E_4^{12} E_6^6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{4945339870828537631853131071488}-\frac{165368920872595 E_4^9 E_6^8 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{4945339870828537631853131071488}-\frac{44841248379397 E_4^6 E_6^{10} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{2472669935414268815926565535744}-\frac{159217938323 E_4^3 E_6^{12} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{77270935481695900497705172992}-\frac{71428271 E_6^{14} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^{10}}{4829433467605993781106573312} \\
            &+\frac{39673581763 E_4^{19} E_6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{1648446623609512543951043690496}+\frac{1216957485335 E_4^{16} E_6^3 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{618167483853567203981641383936}+\frac{147097867577485 E_4^{13} E_6^5 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{7418009806242806447779696607232}+\frac{159207402451885 E_4^{10} E_6^7 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{3709004903121403223889848303616}+\frac{37610583768203 E_4^7 E_6^9 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{1648446623609512543951043690496} \\
            &+\frac{8295741168499 E_4^4 E_6^{11} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{3709004903121403223889848303616}-\frac{1514674367 E_4 E_6^{13} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^{10}}{115906403222543850746557759488}-\frac{49 E_4^{20} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{69007679864054552199168}-\frac{537707310163 E_4^{17} E_6^2 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{1236334967707134407963282767872}-\frac{1943364848513 E_4^{14} E_6^4 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{412111655902378135987760922624}-\frac{9731876177597 E_4^{11} E_6^6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{1236334967707134407963282767872} \\
            &-\frac{1878075900041 E_4^8 E_6^8 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{1236334967707134407963282767872}+\frac{63645622207 E_4^5 E_6^{10} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{103027913975594533996940230656}+\frac{8213671717 E_4^2 E_6^{12} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^{10}}{154541870963391800995410345984}-\frac{175154627537 E_4^{18} E_6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{6593786494438050175804174761984}-\frac{655483118839 E_4^{15} E_6^3 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{618167483853567203981641383936}-\frac{57054660706711 E_4^{12} E_6^5 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{9890679741657075263706262142976} \\
            &-\frac{20411532488575 E_4^9 E_6^7 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{2472669935414268815926565535744}-\frac{71404313960647 E_4^6 E_6^9 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{19781359483314150527412524285952}-\frac{119607632827 E_4^3 E_6^{11} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{309083741926783601990820691968}-\frac{216447751 E_6^{13} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^{10}}{77270935481695900497705172992}+\frac{361 E_4^{19} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{7452829425317891637510144}+\frac{410183479589 E_4^{16} E_6^2 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{4945339870828537631853131071488} \\
            &+\frac{54674838221891 E_4^{13} E_6^4 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{44508058837456838686678179643392}+\frac{124541320768009 E_4^{10} E_6^6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{44508058837456838686678179643392}+\frac{20278027046731 E_4^7 E_6^8 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{14836019612485612895559393214464}+\frac{1726496016587 E_4^4 E_6^{10} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{22254029418728419343339089821696}-\frac{13404888961 E_4 E_6^{12} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^{10}}{2781753677341052417917386227712}+\frac{18729646085 E_4^{17} E_6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{3296893247219025087902087380992} \\
            &+\frac{401458993507 E_4^{14} E_6^3 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{1854502451560701611944924151808}+\frac{13480512668257 E_4^{11} E_6^5 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{14836019612485612895559393214464}+\frac{1002498359473 E_4^8 E_6^7 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{1236334967707134407963282767872}+\frac{4760723916521 E_4^5 E_6^9 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{29672039224971225791118786428928}+\frac{4426036907 E_4^2 E_6^{11} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^{10}}{927251225780350805972462075904}+\frac{71 E_4^{18} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{3726414712658945818755072} \\
            &-\frac{9177279071 E_4^{15} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{7418009806242806447779696607232}-\frac{541703921315 E_4^{12} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{7418009806242806447779696607232}-\frac{1625100952349 E_4^9 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{7418009806242806447779696607232}-\frac{1076427296689 E_4^6 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{7418009806242806447779696607232}-\frac{4450127687 E_4^3 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{231812806445087701493115518976}-\frac{69265333 E_6^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^{10}}{463625612890175402986231037952} \\
            &-\frac{2044102591 E_4^{16} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{6593786494438050175804174761984}-\frac{162671124563 E_4^{13} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{11127014709364209671669544910848}-\frac{5649385281593 E_4^{10} E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{89016117674913677373356359286784}-\frac{442993798985 E_4^7 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{7418009806242806447779696607232}-\frac{2314557929089 E_4^4 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{178032235349827354746712718573568}-\frac{2297287327 E_4 E_6^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^{10}}{5563507354682104835834772455424} \\
            &-\frac{47 E_4^{17} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{22358488275953674912530432}-\frac{82962139 E_4^{14} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{183160735956612504883449298944}-\frac{457888669 E_4^{11} E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{183160735956612504883449298944}-\frac{711328631 E_4^8 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{183160735956612504883449298944}-\frac{244064975 E_4^5 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{183160735956612504883449298944}-\frac{4153249 E_4^2 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^{10}}{91580367978306252441724649472}-\frac{103823 E_4^{15} E_6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^{10}}{15263394663051042073620774912} \\
            &-\frac{214273 E_4^{12} E_6^3 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^{10}}{5087798221017014024540258304}-\frac{442223 E_4^9 E_6^5 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^{10}}{5087798221017014024540258304}-\frac{912673 E_4^6 E_6^7 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^{10}}{15263394663051042073620774912}-\frac{1457 E_4^{23} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{669998119640100612285136896}+\frac{126587668687 E_4^{20} E_6^2 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{57101571007049 E_4^{17} E_6^4 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{6593786494438050175804174761984} \\
            &+\frac{124766551440797 E_4^{14} E_6^6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{3709004903121403223889848303616}+\frac{3645681295923809 E_4^{11} E_6^8 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{118688156899884903164475145715712}+\frac{62777577074585 E_4^8 E_6^{10} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}+\frac{294905320253 E_4^5 E_6^{12} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{1854502451560701611944924151808}-\frac{1721 E_4^2 E_6^{14} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{28976600805635962686639439872}-\frac{186061275737 E_4^{21} E_6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888} \\
            &-\frac{15323323998539 E_4^{18} E_6^3 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{1098964415739675029300695793664}-\frac{893217127176989 E_4^{15} E_6^5 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}-\frac{2136841529835145 E_4^{12} E_6^7 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}-\frac{140096641421293 E_4^9 E_6^9 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{824223311804756271975521845248}-\frac{41870962717799 E_4^6 E_6^{11} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{1236334967707134407963282767872} \\
            &-\frac{32767166873 E_4^3 E_6^{13} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{38635467740847950248852586496}-\frac{3819129541 E_4^{22} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{244214314608816673177932398592}+\frac{508733992621 E_4^{19} E_6^2 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{183160735956612504883449298944}+\frac{33835617716285 E_4^{16} E_6^4 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{516693669010403 E_4^{13} E_6^6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{1236334967707134407963282767872} \\
            &+\frac{10935749853419935 E_4^{10} E_6^8 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{19781359483314150527412524285952}+\frac{455536123092049 E_4^7 E_6^{10} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{1648446623609512543951043690496}+\frac{28346108742647 E_4^4 E_6^{12} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{618167483853567203981641383936}+\frac{5461195913 E_4 E_6^{14} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{4829433467605993781106573312}-\frac{992349778999 E_4^{20} E_6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{549482207869837514650347896832} \\
            &-\frac{221156524151593 E_4^{17} E_6^3 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{4945339870828537631853131071488}-\frac{4296722211634937 E_4^{14} E_6^5 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{14836019612485612895559393214464}-\frac{10863263774296129 E_4^{11} E_6^7 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{14836019612485612895559393214464}-\frac{482082169058683 E_4^8 E_6^9 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{824223311804756271975521845248}-\frac{203800644827003 E_4^5 E_6^{11} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{1854502451560701611944924151808} \\
            &-\frac{104942363519 E_4^2 E_6^{13} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{57953201611271925373278879744}-\frac{28105143655 E_4^{21} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{488428629217633346355864797184}+\frac{2940575088637 E_4^{18} E_6^2 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}+\frac{1850335486544077 E_4^{15} E_6^4 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{19781359483314150527412524285952}+\frac{946688102943647 E_4^{12} E_6^6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744} \\
            &+\frac{11929609673300117 E_4^9 E_6^8 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{39562718966628301054825048571904}+\frac{357582657671479 E_4^6 E_6^{10} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}-\frac{1099637473517 E_4^3 E_6^{12} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{618167483853567203981641383936}+\frac{101790575 E_6^{14} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{19317733870423975124426293248}-\frac{1070296593353 E_4^{19} E_6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{1098964415739675029300695793664} \\
            &-\frac{4059552693659 E_4^{16} E_6^3 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{138866923281203 E_4^{13} E_6^5 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}+\frac{753173397089431 E_4^{10} E_6^7 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}+\frac{52659431555761 E_4^7 E_6^9 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{274741103934918757325173948416}+\frac{14854756580519 E_4^4 E_6^{11} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{412111655902378135987760922624} \\
            &+\frac{21357660529 E_4 E_6^{13} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^9 \varphi_0(\phi )}{25756978493898633499235057664}-\frac{35253440707 E_4^{20} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{1098964415739675029300695793664}-\frac{13565787013475 E_4^{17} E_6^2 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744}-\frac{149858573932639 E_4^{14} E_6^4 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{1648446623609512543951043690496}-\frac{735037040314363 E_4^{11} E_6^6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744} \\
            &-\frac{2360036065131667 E_4^8 E_6^8 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}-\frac{2804432456173 E_4^5 E_6^{10} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{68685275983729689331293487104}-\frac{163391430137 E_4^2 E_6^{12} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^9 \varphi_0(\phi )}{618167483853567203981641383936}+\frac{913790651021 E_4^{18} E_6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{824223311804756271975521845248}+\frac{56270500905461 E_4^{15} E_6^3 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744} \\
            &+\frac{155656704005663 E_4^{12} E_6^5 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744}+\frac{62632875171311 E_4^9 E_6^7 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744}-\frac{8411432150905 E_4^6 E_6^9 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{1236334967707134407963282767872}-\frac{406063967107 E_4^3 E_6^{11} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{309083741926783601990820691968}+\frac{235893419 E_6^{13} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^9 \varphi_0(\phi )}{77270935481695900497705172992} \\
            &+\frac{166205227985 E_4^{19} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{4395857662958700117202783174656}+\frac{11336343102517 E_4^{16} E_6^2 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}+\frac{197450129371879 E_4^{13} E_6^4 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{6593786494438050175804174761984}+\frac{2891996703967 E_4^{10} E_6^6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{45790183989153126220862324736}+\frac{524847633494471 E_4^7 E_6^8 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{13187572988876100351608349523968} \\
            &+\frac{22394838102769 E_4^4 E_6^{10} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}+\frac{1752870643 E_4 E_6^{12} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^9 \varphi_0(\phi )}{11447545997288281555215581184}-\frac{2042480095733 E_4^{17} E_6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{9890679741657075263706262142976}-\frac{163453763110351 E_4^{14} E_6^3 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{29672039224971225791118786428928}-\frac{579900055975313 E_4^{11} E_6^5 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{29672039224971225791118786428928} \\
            &-\frac{48539786758501 E_4^8 E_6^7 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{3296893247219025087902087380992}-\frac{12842727666791 E_4^5 E_6^9 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{7418009806242806447779696607232}+\frac{349680647917 E_4^2 E_6^{11} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^9 \varphi_0(\phi )}{3709004903121403223889848303616}-\frac{17741101061 E_4^{18} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{2197928831479350058601391587328}-\frac{3562133949739 E_4^{15} E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{4945339870828537631853131071488} \\
            &-\frac{1862707828579 E_4^{12} E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}-\frac{9105226368113 E_4^9 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{1236334967707134407963282767872}-\frac{49027204648169 E_4^6 E_6^8 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{19781359483314150527412524285952}-\frac{240209688001 E_4^3 E_6^{10} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{1648446623609512543951043690496}+\frac{179724755 E_6^{12} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^9 \varphi_0(\phi )}{309083741926783601990820691968} \\
            &+\frac{5290604827 E_4^{16} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{1648446623609512543951043690496}+\frac{1487464906015 E_4^{13} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{4945339870828537631853131071488}+\frac{6925449422405 E_4^{10} E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{4945339870828537631853131071488}+\frac{2316548184415 E_4^7 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{1648446623609512543951043690496}+\frac{780097369075 E_4^4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744} \\
            &+\frac{5034598313 E_4 E_6^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^9 \varphi_0(\phi )}{618167483853567203981641383936}+\frac{1895663551 E_4^{17} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{4395857662958700117202783174656}+\frac{1420871611663 E_4^{14} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{29672039224971225791118786428928}+\frac{20847214271305 E_4^{11} E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{59344078449942451582237572857856}+\frac{1313940408305 E_4^8 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{2472669935414268815926565535744} \\
            &+\frac{22862955449153 E_4^5 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{118688156899884903164475145715712}+\frac{380478793447 E_4^2 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^9 \varphi_0(\phi )}{29672039224971225791118786428928}+\frac{388591019 E_4^{15} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{4276121747 E_4^{12} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{10707492077 E_4^9 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888} \\
            &+\frac{6487781545 E_4^6 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{366321471913225009766898597888}+\frac{176029777 E_4^3 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{91580367978306252441724649472}+\frac{1241693 E_6^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^9 \varphi_0(\phi )}{45790183989153126220862324736}+\frac{103823 E_4^{16} \varphi_0(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{10175596442034028049080516608}+\frac{1658959 E_4^{13} E_6^2 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{10175596442034028049080516608}+\frac{1925731 E_4^{10} E_6^4 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{3391865480678009349693505536} \\
            &+\frac{6298501 E_4^7 E_6^6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{10175596442034028049080516608}+\frac{272861 E_4^4 E_6^8 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^9 \varphi_0(\phi )}{2543899110508507012270129152}-\frac{70716003281 E_4^{21} E_6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{366321471913225009766898597888}-\frac{3479900819723 E_4^{18} E_6^3 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{274741103934918757325173948416}-\frac{409332931405685 E_4^{15} E_6^5 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{4945339870828537631853131071488}-\frac{873734694504617 E_4^{12} E_6^7 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{7418009806242806447779696607232} \\
            &-\frac{1183427848721737 E_4^9 E_6^9 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{29672039224971225791118786428928}-\frac{468646407553 E_4^6 E_6^{11} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{206055827951189067993880461312}+\frac{10691 E_4^3 E_6^{13} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{115906403222543850746557759488}-\frac{29 E_6^{15} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{7244150201408990671659859968}+\frac{35361205231 E_4^{22} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{122107157304408336588966199296}+\frac{1315106504491 E_4^{19} E_6^2 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{68685275983729689331293487104} \\
            &+\frac{295608173087011 E_4^{16} E_6^4 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}+\frac{1452092474447125 E_4^{13} E_6^6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{2472669935414268815926565535744}+\frac{6623085068547047 E_4^{10} E_6^8 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{9890679741657075263706262142976}+\frac{19582430645635 E_4^7 E_6^{10} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{91580367978306252441724649472}+\frac{3743111189719 E_4^4 E_6^{12} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{309083741926783601990820691968} \\
            &+\frac{145 E_4 E_6^{14} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{9658866935211987562213146624}-\frac{61342848413 E_4^{20} E_6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{61053578652204168294483099648}-\frac{53754682254455 E_4^{17} E_6^3 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{412111655902378135987760922624}-\frac{801659869150553 E_4^{14} E_6^5 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{82953164061683 E_4^{11} E_6^7 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{45790183989153126220862324736} \\
            &-\frac{2003025034120279 E_4^8 E_6^9 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}-\frac{15384592010971 E_4^5 E_6^{11} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{51513956987797266998470115328}-\frac{17245063865 E_4^2 E_6^{13} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1073207437245776395801460736}+\frac{197443059967 E_4^{21} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{183160735956612504883449298944}+\frac{26287125649961 E_4^{18} E_6^2 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{412111655902378135987760922624} \\
            &+\frac{473888301454921 E_4^{15} E_6^4 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}+\frac{7294502641795507 E_4^{12} E_6^6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3709004903121403223889848303616}+\frac{34154943115691495 E_4^9 E_6^8 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{14836019612485612895559393214464}+\frac{437225940820825 E_4^6 E_6^{10} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{618167483853567203981641383936}+\frac{14855254173355 E_4^3 E_6^{12} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{463625612890175402986231037952} \\
            &-\frac{4039445857 E_6^{14} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{28976600805635962686639439872}+\frac{1648413873151 E_4^{19} E_6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1098964415739675029300695793664}-\frac{35314129929913 E_4^{16} E_6^3 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{274741103934918757325173948416}-\frac{1596094185888221 E_4^{13} E_6^5 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}-\frac{1019794905919019 E_4^{10} E_6^7 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248} \\
            &-\frac{305343711894505 E_4^7 E_6^9 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1098964415739675029300695793664}+\frac{1652056875709 E_4^4 E_6^{11} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{206055827951189067993880461312}+\frac{3907856873 E_4 E_6^{13} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{12878489246949316749617528832}+\frac{233989764431 E_4^{20} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{366321471913225009766898597888}+\frac{5043403920433 E_4^{17} E_6^2 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{206055827951189067993880461312} \\
            &-\frac{14028745640335 E_4^{14} E_6^4 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}-\frac{457961771412947 E_4^{11} E_6^6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{2547929984454577 E_4^8 E_6^8 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3296893247219025087902087380992}-\frac{193422558703375 E_4^5 E_6^{10} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{310677130265 E_4^2 E_6^{12} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{25756978493898633499235057664} \\
            &+\frac{3504436233103 E_4^{18} E_6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}+\frac{3719946278147 E_4^{15} E_6^3 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{25756978493898633499235057664}+\frac{951237457826791 E_4^{12} E_6^5 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1236334967707134407963282767872}+\frac{591084910703845 E_4^9 E_6^7 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{618167483853567203981641383936}+\frac{74782259285221 E_4^6 E_6^9 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{274741103934918757325173948416} \\
            &+\frac{5269537657873 E_4^3 E_6^{11} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{618167483853567203981641383936}-\frac{2080356311 E_6^{13} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{19317733870423975124426293248}-\frac{185181724445 E_4^{19} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{274741103934918757325173948416}-\frac{318467234857 E_4^{16} E_6^2 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{8585659497966211166411685888}-\frac{75621235127449 E_4^{13} E_6^4 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{412111655902378135987760922624} \\
            &-\frac{29519702431741 E_4^{10} E_6^6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{206055827951189067993880461312}+\frac{5507332195147 E_4^7 E_6^8 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{274741103934918757325173948416}+\frac{2361390365555 E_4^4 E_6^{10} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{206055827951189067993880461312}+\frac{5957630947 E_4 E_6^{12} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{51513956987797266998470115328}-\frac{11032910179007 E_4^{17} E_6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3296893247219025087902087380992} \\
            &-\frac{45532319725163 E_4^{14} E_6^3 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{300738791589025 E_4^{11} E_6^5 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}-\frac{140547144933487 E_4^8 E_6^7 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{147941439997015 E_4^5 E_6^9 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3296893247219025087902087380992}-\frac{114041881009 E_4^2 E_6^{11} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{51513956987797266998470115328} \\
            &+\frac{404746215235 E_4^{18} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3296893247219025087902087380992}+\frac{2613095546399 E_4^{15} E_6^2 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{309083741926783601990820691968}+\frac{754535151184237 E_4^{12} E_6^4 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{14836019612485612895559393214464}+\frac{452325506211505 E_4^9 E_6^6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{7418009806242806447779696607232}+\frac{14582768837945 E_4^6 E_6^8 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1098964415739675029300695793664} \\
            &-\frac{3571487955455 E_4^3 E_6^{10} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{7418009806242806447779696607232}-\frac{18751381949 E_6^{12} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{927251225780350805972462075904}+\frac{1193338386401 E_4^{16} E_6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}+\frac{12405393791353 E_4^{13} E_6^3 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1236334967707134407963282767872}+\frac{60319833983557 E_4^{10} E_6^5 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{2472669935414268815926565535744} \\
            &+\frac{634139663345 E_4^7 E_6^7 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{45790183989153126220862324736}+\frac{7716319338827 E_4^4 E_6^9 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{4945339870828537631853131071488}+\frac{2044227167 E_4 E_6^{11} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{618167483853567203981641383936}-\frac{3757158521 E_4^{17} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1648446623609512543951043690496}-\frac{6642922043 E_4^{14} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{15263394663051042073620774912} \\
            &-\frac{2755103133191 E_4^{11} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{824223311804756271975521845248}-\frac{2141555584945 E_4^8 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{412111655902378135987760922624}-\frac{1041835627211 E_4^5 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{549482207869837514650347896832}-\frac{11731300535 E_4^2 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{103027913975594533996940230656}-\frac{156777678853 E_4^{15} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{3296893247219025087902087380992} \\
            &-\frac{5080569635777 E_4^{12} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{7418009806242806447779696607232}-\frac{25671689820563 E_4^9 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{14836019612485612895559393214464}-\frac{2575502254159 E_4^6 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{2472669935414268815926565535744}-\frac{3889723939381 E_4^3 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{29672039224971225791118786428928}-\frac{532472159 E_6^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{463625612890175402986231037952} \\
            &-\frac{202212775 E_4^{16} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{366321471913225009766898597888}-\frac{98781895 E_4^{13} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{5723772998644140777607790592}-\frac{14405853809 E_4^{10} E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{183160735956612504883449298944}-\frac{7469099093 E_4^7 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{91580367978306252441724649472}-\frac{6779390831 E_4^4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{366321471913225009766898597888} \\
            &-\frac{61294013 E_4 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{91580367978306252441724649472}-\frac{103823 E_4^{14} E_6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{635974777627126753067532288}-\frac{1589117 E_4^{11} E_6^3 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1271949555254253506135064576}-\frac{978887 E_4^8 E_6^5 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{423983185084751168711688192}-\frac{1156967 E_4^5 E_6^7 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1271949555254253506135064576}-\frac{81577 E_4^2 E_6^9 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1271949555254253506135064576}+\frac{3325 E_4^{22} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1507495769190226377641558016} \\
            &+\frac{11497675047269 E_4^{19} E_6^2 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1648446623609512543951043690496}+\frac{455495209081229 E_4^{16} E_6^4 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{1601519929768157 E_4^{13} E_6^6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}+\frac{3533146211800051 E_4^{10} E_6^8 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{29672039224971225791118786428928}+\frac{21613177528277 E_4^7 E_6^{10} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1648446623609512543951043690496} \\
            &+\frac{86528661671 E_4^4 E_6^{12} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904}+\frac{713 E_4 E_6^{14} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{28976600805635962686639439872}-\frac{1873316262391 E_4^{20} E_6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{183160735956612504883449298944}-\frac{408868625192039 E_4^{17} E_6^3 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}-\frac{52831574472809 E_4^{14} E_6^5 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{68685275983729689331293487104} \\
            &-\frac{3173859545944825 E_4^{11} E_6^7 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}-\frac{3185593858222475 E_4^8 E_6^9 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}-\frac{3594355118663 E_4^5 E_6^{11} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{51513956987797266998470115328}-\frac{19228638101 E_4^2 E_6^{13} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{38635467740847950248852586496}-\frac{64463948057 E_4^{21} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{183160735956612504883449298944} \\
            &+\frac{55730955350929 E_4^{18} E_6^2 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{824223311804756271975521845248}+\frac{7674504353128151 E_4^{15} E_6^4 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}+\frac{10885513562592229 E_4^{12} E_6^6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3709004903121403223889848303616}+\frac{40086292867683619 E_4^9 E_6^8 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{14836019612485612895559393214464} \\
            &+\frac{7028079080240737 E_4^6 E_6^{10} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}+\frac{86046094580249 E_4^3 E_6^{12} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904}+\frac{2403579317 E_6^{14} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3622075100704495335829929984}-\frac{29513426031029 E_4^{19} E_6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{824223311804756271975521845248}-\frac{664497234605969 E_4^{16} E_6^3 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1236334967707134407963282767872} \\
            &-\frac{2360996506361065 E_4^{13} E_6^5 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904}-\frac{16313925549675809 E_4^{10} E_6^7 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3709004903121403223889848303616}-\frac{1783277546202467 E_4^7 E_6^9 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{824223311804756271975521845248}-\frac{187589454395519 E_4^4 E_6^{11} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904}+\frac{10082586187 E_4 E_6^{13} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{115906403222543850746557759488} \\
            &-\frac{472053838207 E_4^{20} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{366321471913225009766898597888}+\frac{288624787921121 E_4^{17} E_6^2 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{5408821123904483 E_4^{14} E_6^4 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{5988531432530029 E_4^{11} E_6^6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{9695751632635607 E_4^8 E_6^8 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{9890679741657075263706262142976} \\
            &+\frac{21745013509081 E_4^5 E_6^{10} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}-\frac{1152049732619 E_4^2 E_6^{12} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{309083741926783601990820691968}-\frac{29659482071701 E_4^{18} E_6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1648446623609512543951043690496}-\frac{215185501962029 E_4^{15} E_6^3 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{337105211674267 E_4^{12} E_6^5 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{618167483853567203981641383936} \\
            &+\frac{3657337021974517 E_4^9 E_6^7 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{3640699034874823 E_4^6 E_6^9 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{22076870928313 E_4^3 E_6^{11} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{309083741926783601990820691968}+\frac{4773195353 E_6^{13} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{9658866935211987562213146624}-\frac{573835304195 E_4^{19} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{824223311804756271975521845248} \\
            &-\frac{112114289846399 E_4^{16} E_6^2 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1236334967707134407963282767872}-\frac{374988065114965 E_4^{13} E_6^4 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{412111655902378135987760922624}-\frac{35594959159237 E_4^{10} E_6^6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{19317733870423975124426293248}-\frac{2136982121501465 E_4^7 E_6^8 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}-\frac{26214755026567 E_4^4 E_6^{10} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{412111655902378135987760922624} \\
    \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.33}{$\begin{aligned}
            \phantom{\mathcal{N}_3} &+\frac{223476316441 E_4 E_6^{12} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{309083741926783601990820691968}+\frac{28188465848207 E_4^{17} E_6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1236334967707134407963282767872}+\frac{147376923025927 E_4^{14} E_6^3 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{618167483853567203981641383936}+\frac{27571474595639 E_4^{11} E_6^5 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{77270935481695900497705172992}+\frac{6795938382899 E_4^8 E_6^7 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{618167483853567203981641383936} \\
            &-\frac{55174720592159 E_4^5 E_6^9 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1236334967707134407963282767872}-\frac{559428190613 E_4^2 E_6^{11} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{309083741926783601990820691968}+\frac{2859263194897 E_4^{18} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3296893247219025087902087380992}+\frac{209377690798297 E_4^{15} E_6^2 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{1211913809116579 E_4^{12} E_6^4 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488} \\
            &+\frac{881067097043009 E_4^9 E_6^6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{1432686409948063 E_4^6 E_6^8 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{9890679741657075263706262142976}+\frac{64659881113721 E_4^3 E_6^{10} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488}+\frac{14439534337 E_6^{12} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{154541870963391800995410345984}-\frac{24589760173771 E_4^{16} E_6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488} \\
            &-\frac{446354631521915 E_4^{13} E_6^3 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}-\frac{224882985873517 E_4^{10} E_6^5 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1854502451560701611944924151808}-\frac{116394756988847 E_4^7 E_6^7 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{2892678336553 E_4^4 E_6^9 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{14836019612485612895559393214464}+\frac{203902389803 E_4 E_6^{11} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904} \\
            &-\frac{325586774041 E_4^{17} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1648446623609512543951043690496}-\frac{20295894392705 E_4^{14} E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}-\frac{90859732084939 E_4^{11} E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}-\frac{14722591027339 E_4^8 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{412111655902378135987760922624}-\frac{36995419529399 E_4^5 E_6^8 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{4945339870828537631853131071488} \\
            &-\frac{326125635569 E_4^2 E_6^{10} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{1890777915379 E_4^{15} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}+\frac{13613822415449 E_4^{12} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3709004903121403223889848303616}+\frac{8562549786869 E_4^9 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{927251225780350805972462075904}+\frac{20146718579071 E_4^6 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3709004903121403223889848303616} \\
            &+\frac{4671283302533 E_4^3 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7418009806242806447779696607232}+\frac{2452322051 E_6^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{463625612890175402986231037952}+\frac{1601105893 E_4^{16} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{122107157304408336588966199296}+\frac{8220207700549 E_4^{13} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{14836019612485612895559393214464}+\frac{38063881415975 E_4^{10} E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{14836019612485612895559393214464} \\
            &+\frac{6470997694579 E_4^7 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2472669935414268815926565535744}+\frac{17732319327307 E_4^4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{29672039224971225791118786428928}+\frac{247406375053 E_4 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{14836019612485612895559393214464}+\frac{510696647 E_4^{14} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{61053578652204168294483099648}+\frac{2750571725 E_4^{11} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{30526789326102084147241549824} \\
            &+\frac{430166663 E_4^8 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2543899110508507012270129152}+\frac{2184649571 E_4^5 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{30526789326102084147241549824}+\frac{363963953 E_4^2 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{61053578652204168294483099648}+\frac{64061 E_4^{15} \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3815848665762760518405193728}+\frac{848491 E_4^{12} E_6^2 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{847966370169502337423376384}+\frac{29086135 E_4^9 E_6^4 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7631697331525521036810387456} \\
            &+\frac{21955445 E_4^6 E_6^6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{7631697331525521036810387456}+\frac{422443 E_4^3 E_6^8 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{847966370169502337423376384}+\frac{24389 E_6^{10} \varphi_0(\epsilon )^{14} \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1907924332881380259202596864}-\frac{582817544921 E_4^{20} E_6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}-\frac{109361971924153 E_4^{17} E_6^3 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2472669935414268815926565535744}-\frac{707584282778563 E_4^{14} E_6^5 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{3709004903121403223889848303616} \\
            &-\frac{1302992609202445 E_4^{11} E_6^7 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{7418009806242806447779696607232}-\frac{57253844811289 E_4^8 E_6^9 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1648446623609512543951043690496}-\frac{186967171571 E_4^5 E_6^{11} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{231812806445087701493115518976}-\frac{929 E_4^2 E_6^{13} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{28976600805635962686639439872}+\frac{582806752967 E_4^{21} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{366321471913225009766898597888} \\
            &+\frac{28479444860197 E_4^{18} E_6^2 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{412111655902378135987760922624}+\frac{2431322480694269 E_4^{15} E_6^4 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4945339870828537631853131071488}+\frac{378674604739765 E_4^{12} E_6^6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{309083741926783601990820691968}+\frac{1061662179006905 E_4^9 E_6^8 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1098964415739675029300695793664}+\frac{114316568938655 E_4^6 E_6^{10} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{618167483853567203981641383936} \\
            &+\frac{332386181771 E_4^3 E_6^{12} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{77270935481695900497705172992}-\frac{1154331236699 E_4^{19} E_6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{137370551967459378662586974208}-\frac{65674813497817 E_4^{16} E_6^3 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{137370551967459378662586974208}-\frac{2919404897548333 E_4^{13} E_6^5 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}-\frac{3876277201464869 E_4^{10} E_6^7 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872} \\
            &-\frac{158885326588937 E_4^7 E_6^9 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{103027913975594533996940230656}-\frac{153655061126359 E_4^4 E_6^{11} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{618167483853567203981641383936}-\frac{110795390827 E_4 E_6^{13} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{19317733870423975124426293248}+\frac{3218022416207 E_4^{20} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}+\frac{287473235226791 E_4^{17} E_6^2 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872} \\
            &+\frac{11995173812508557 E_4^{14} E_6^4 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{7418009806242806447779696607232}+\frac{7737894946838701 E_4^{11} E_6^6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1854502451560701611944924151808}+\frac{5410779837157025 E_4^8 E_6^8 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1648446623609512543951043690496}+\frac{2103370370026811 E_4^5 E_6^{10} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{3709004903121403223889848303616} \\
            &+\frac{1490916766327 E_4^2 E_6^{12} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{231812806445087701493115518976}-\frac{1079120284421 E_4^{18} E_6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}-\frac{1282481086835743 E_4^{15} E_6^3 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2472669935414268815926565535744}-\frac{1404275937904513 E_4^{12} E_6^5 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{618167483853567203981641383936}-\frac{4126936815912937 E_4^9 E_6^7 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2472669935414268815926565535744} \\
            &-\frac{533616369152107 E_4^6 E_6^9 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4945339870828537631853131071488}+\frac{4826587667531 E_4^3 E_6^{11} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{309083741926783601990820691968}-\frac{694243789 E_6^{13} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{19317733870423975124426293248}+\frac{3590286124471 E_4^{19} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1098964415739675029300695793664}+\frac{34599210887369 E_4^{16} E_6^2 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{412111655902378135987760922624} \\
            &-\frac{72482412741881 E_4^{13} E_6^4 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}-\frac{136988732282483 E_4^{10} E_6^6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{103027913975594533996940230656}-\frac{3795662179301143 E_4^7 E_6^8 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{3296893247219025087902087380992}-\frac{6791274920591 E_4^4 E_6^{10} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{34342637991864844665646743552}-\frac{107542861501 E_4 E_6^{12} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{25756978493898633499235057664} \\
            &+\frac{11282362851205 E_4^{17} E_6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{618167483853567203981641383936}+\frac{16250814022757 E_4^{14} E_6^3 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{34342637991864844665646743552}+\frac{133210354881709 E_4^{11} E_6^5 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{77270935481695900497705172992}+\frac{420184933978717 E_4^8 E_6^7 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{309083741926783601990820691968}+\frac{40590076158577 E_4^5 E_6^9 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{206055827951189067993880461312} \\
            &-\frac{122732073989 E_4^2 E_6^{11} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{154541870963391800995410345984}-\frac{3164209239485 E_4^{18} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{824223311804756271975521845248}-\frac{40883140415201 E_4^{15} E_6^2 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{309083741926783601990820691968}-\frac{502130605291247 E_4^{12} E_6^4 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}-\frac{19496719656619 E_4^9 E_6^6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{154541870963391800995410345984} \\
            &+\frac{189532071642253 E_4^6 E_6^8 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2472669935414268815926565535744}+\frac{711443976263 E_4^3 E_6^{10} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{77270935481695900497705172992}-\frac{1953138661 E_6^{12} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{77270935481695900497705172992}-\frac{19121982793001 E_4^{16} E_6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1648446623609512543951043690496}-\frac{13661967256445 E_4^{13} E_6^3 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{91580367978306252441724649472} \\
            &-\frac{151487294479567 E_4^{10} E_6^5 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{412111655902378135987760922624}-\frac{195373945798379 E_4^7 E_6^7 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{824223311804756271975521845248}-\frac{20021942820665 E_4^4 E_6^9 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}-\frac{78726371285 E_4 E_6^{11} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{103027913975594533996940230656}+\frac{8224662726107 E_4^{17} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{9890679741657075263706262142976} \\
            &+\frac{115096696405729 E_4^{14} E_6^2 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{3709004903121403223889848303616}+\frac{1731870339149297 E_4^{11} E_6^4 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{14836019612485612895559393214464}+\frac{12519754805243 E_4^8 E_6^6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{154541870963391800995410345984}+\frac{128667093999589 E_4^5 E_6^8 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{29672039224971225791118786428928}-\frac{816766953221 E_4^2 E_6^{10} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{927251225780350805972462075904} \\
            &+\frac{2983558191395 E_4^{15} E_6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}+\frac{3396702259615 E_4^{12} E_6^3 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{137370551967459378662586974208}+\frac{54052083392323 E_4^9 E_6^5 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}+\frac{20724067026271 E_4^6 E_6^7 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}+\frac{179579857981 E_4^3 E_6^9 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{206055827951189067993880461312} \\
            &-\frac{2906996453 E_6^{11} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{618167483853567203981641383936}-\frac{26007765377 E_4^{16} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{549482207869837514650347896832}-\frac{2239435689347 E_4^{13} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}-\frac{19822867017473 E_4^{10} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2472669935414268815926565535744}-\frac{1590532685441 E_4^7 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{206055827951189067993880461312} \\
            &-\frac{7864663069165 E_4^4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4945339870828537631853131071488}-\frac{51714559001 E_4 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1236334967707134407963282767872}-\frac{2413894313701 E_4^{14} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{14836019612485612895559393214464}-\frac{12626272179979 E_4^{11} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{7418009806242806447779696607232}-\frac{60463368905 E_4^8 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{19317733870423975124426293248} \\
            &-\frac{9524412806677 E_4^5 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{7418009806242806447779696607232}-\frac{1267044082651 E_4^2 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{14836019612485612895559393214464}-\frac{84494519 E_4^{15} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{122107157304408336588966199296}-\frac{200013751 E_4^{12} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{5087798221017014024540258304}-\frac{9632670887 E_4^9 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{61053578652204168294483099648} \\
            &-\frac{239680177 E_4^6 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1907924332881380259202596864}-\frac{96941657 E_4^3 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4522487307570679132924674048}-\frac{1942739 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{7631697331525521036810387456}-\frac{398231 E_4^{13} E_6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2543899110508507012270129152}-\frac{6513103 E_4^{10} E_6^3 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2543899110508507012270129152}-\frac{3391795 E_4^7 E_6^5 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{847966370169502337423376384} \\
            &-\frac{3576325 E_4^4 E_6^7 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2543899110508507012270129152}-\frac{59711 E_4 E_6^9 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^6 \varphi_0(\phi )^4}{635974777627126753067532288}+\frac{10741 E_4^{21} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{9044974615141358265849348096}+\frac{22569506523011 E_4^{18} E_6^2 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{221655978388793 E_4^{15} E_6^4 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{1631874856921745 E_4^{12} E_6^6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{14836019612485612895559393214464} \\
            &+\frac{2233373551722001 E_4^9 E_6^8 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{59344078449942451582237572857856}+\frac{19004955774485 E_4^6 E_6^{10} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{9890679741657075263706262142976}+\frac{71183 E_4^3 E_6^{12} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1854502451560701611944924151808}-\frac{145 E_6^{14} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{57953201611271925373278879744}-\frac{205532360167 E_4^{19} E_6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{20351192884068056098161033216}-\frac{71719722667865 E_4^{16} E_6^3 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{549482207869837514650347896832} \\
            &-\frac{2458026259726423 E_4^{13} E_6^5 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488}-\frac{3079701419716595 E_4^{10} E_6^7 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488}-\frac{41366736268693 E_4^7 E_6^9 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{206055827951189067993880461312}-\frac{6320001496147 E_4^4 E_6^{11} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{618167483853567203981641383936}+\frac{725 E_4 E_6^{13} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{77270935481695900497705172992} \\
            &-\frac{92981736023 E_4^{20} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{366321471913225009766898597888}+\frac{117177311959663 E_4^{17} E_6^2 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}+\frac{428775139860631 E_4^{14} E_6^4 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{549482207869837514650347896832}+\frac{1341759768544981 E_4^{11} E_6^6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}+\frac{3698101878506557 E_4^8 E_6^8 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992} \\
            &+\frac{50460758485979 E_4^5 E_6^{10} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{183160735956612504883449298944}+\frac{2788910273915 E_4^2 E_6^{12} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{206055827951189067993880461312}-\frac{29472741052891 E_4^{18} E_6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}-\frac{39815368613585 E_4^{15} E_6^3 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{91580367978306252441724649472}-\frac{12470524164456907 E_4^{12} E_6^5 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{7418009806242806447779696607232} \\
            &-\frac{15813049324496555 E_4^9 E_6^7 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{7418009806242806447779696607232}-\frac{788933728540849 E_4^6 E_6^9 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1236334967707134407963282767872}-\frac{9550069541243 E_4^3 E_6^{11} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{463625612890175402986231037952}+\frac{39958475689 E_6^{13} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{231812806445087701493115518976}-\frac{227245460599 E_4^{19} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{244214314608816673177932398592} \\
            &+\frac{244107181452125 E_4^{16} E_6^2 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{2779509203681215 E_4^{13} E_6^4 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{72419251101961 E_4^{10} E_6^6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{61053578652204168294483099648}+\frac{1310775033631079 E_4^7 E_6^8 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{6593786494438050175804174761984}-\frac{78950618027839 E_4^4 E_6^{10} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992} \\
            &-\frac{24659756609 E_4 E_6^{12} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{68685275983729689331293487104}-\frac{30049610616485 E_4^{17} E_6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}-\frac{98529165852857 E_4^{14} E_6^3 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}+\frac{717549420780841 E_4^{11} E_6^5 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}+\frac{1266378320553245 E_4^8 E_6^7 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496} \\
            &+\frac{46999923411277 E_4^5 E_6^9 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{206055827951189067993880461312}+\frac{1046343958571 E_4^2 E_6^{11} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{103027913975594533996940230656}-\frac{835545097265 E_4^{18} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}-\frac{67352121282127 E_4^{15} E_6^2 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}-\frac{1608076203226717 E_4^{12} E_6^4 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{2472669935414268815926565535744} \\
            &-\frac{281887531703953 E_4^9 E_6^6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{309083741926783601990820691968}-\frac{393613643114609 E_4^6 E_6^8 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}-\frac{5669131038023 E_4^3 E_6^{10} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{2472669935414268815926565535744}+\frac{79422289283 E_6^{12} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{618167483853567203981641383936}+\frac{9568054128451 E_4^{16} E_6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{412111655902378135987760922624} \\
            &+\frac{8188755551197 E_4^{13} E_6^3 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{45790183989153126220862324736}+\frac{62956813227647 E_4^{10} E_6^5 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{412111655902378135987760922624}-\frac{19256413886281 E_4^7 E_6^7 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{412111655902378135987760922624}-\frac{1146230579725 E_4^4 E_6^9 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{68685275983729689331293487104}-\frac{2852821583 E_4 E_6^{11} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{25756978493898633499235057664} \\
            &+\frac{4096844367667 E_4^{17} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{6593786494438050175804174761984}+\frac{103254804650885 E_4^{14} E_6^2 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{513333883601351 E_4^{11} E_6^4 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}+\frac{278921788356407 E_4^8 E_6^6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1648446623609512543951043690496}+\frac{281166759340919 E_4^5 E_6^8 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{6593786494438050175804174761984} \\
            &+\frac{5995846507249 E_4^2 E_6^{10} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}-\frac{956686420361 E_4^{15} E_6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{183160735956612504883449298944}-\frac{672650622237845 E_4^{12} E_6^3 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{14836019612485612895559393214464}-\frac{869758280201683 E_4^9 E_6^5 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{14836019612485612895559393214464}-\frac{43045267579861 E_4^6 E_6^7 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488} \\
            &+\frac{2475168269329 E_4^3 E_6^9 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1854502451560701611944924151808}+\frac{44628889655 E_6^{11} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1854502451560701611944924151808}-\frac{464602935991 E_4^{16} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{3296893247219025087902087380992}-\frac{28010431267535 E_4^{13} E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488}-\frac{105055747106233 E_4^{10} E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488} \\
            &-\frac{12680748376123 E_4^7 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}-\frac{17923017957617 E_4^4 E_6^8 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{9890679741657075263706262142976}+\frac{5693810293 E_4 E_6^{10} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488}+\frac{255161172869 E_4^{14} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}+\frac{2382865217743 E_4^{11} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248} \\
            &+\frac{1292023710871 E_4^8 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{274741103934918757325173948416}+\frac{1333567859701 E_4^5 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{824223311804756271975521845248}+\frac{37911160057 E_4^2 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{412111655902378135987760922624}+\frac{63155372941 E_4^{15} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{6593786494438050175804174761984}+\frac{11527985964019 E_4^{12} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{29672039224971225791118786428928} \\
            &+\frac{44183115104105 E_4^9 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{29672039224971225791118786428928}+\frac{5616143969959 E_4^6 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4945339870828537631853131071488}+\frac{9372941489281 E_4^3 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{59344078449942451582237572857856}+\frac{39540877951 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{29672039224971225791118786428928}+\frac{243898967 E_4^{13} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{61053578652204168294483099648} \\
            &+\frac{3048124387 E_4^{10} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{61053578652204168294483099648}+\frac{1766948383 E_4^7 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{20351192884068056098161033216}+\frac{1870295617 E_4^4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{61053578652204168294483099648}+\frac{8923429 E_4 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{7631697331525521036810387456}+\frac{33511 E_4^{14} \varphi_0(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{5087798221017014024540258304}+\frac{1805341 E_4^{11} E_6^2 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{5087798221017014024540258304} \\
            &+\frac{122719 E_4^8 E_6^4 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{62812323716259432401731584}+\frac{7975151 E_4^5 E_6^6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{5087798221017014024540258304}+\frac{573823 E_4^2 E_6^8 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^5 \varphi_0(\phi )^5}{2543899110508507012270129152}-\frac{47234947913 E_4^{19} E_6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1098964415739675029300695793664}-\frac{3035028859625 E_4^{16} E_6^3 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{9203783498647 E_4^{13} E_6^5 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488} \\
            &+\frac{4959670142275 E_4^{10} E_6^7 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{10866124922327 E_4^7 E_6^9 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}+\frac{2093683003 E_4^4 E_6^{11} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{77270935481695900497705172992}+\frac{25 E_4 E_6^{13} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4829433467605993781106573312}+\frac{23619263287 E_4^{20} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{366321471913225009766898597888}+\frac{5392887747457 E_4^{17} E_6^2 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744} \\
            &+\frac{47144191377755 E_4^{14} E_6^4 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}+\frac{16320384634897 E_4^{11} E_6^6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{122090309011771 E_4^8 E_6^8 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}-\frac{3641224592257 E_4^5 E_6^{10} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936}-\frac{11166327389 E_4^2 E_6^{12} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{77270935481695900497705172992} \\
            &-\frac{375421486991 E_4^{18} E_6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{549482207869837514650347896832}-\frac{58867436796671 E_4^{15} E_6^3 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3709004903121403223889848303616}-\frac{234334005953707 E_4^{12} E_6^5 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{7418009806242806447779696607232}+\frac{46138555093999 E_4^9 E_6^7 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3709004903121403223889848303616}+\frac{406892586285539 E_4^6 E_6^9 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{14836019612485612895559393214464} \\
            &+\frac{14996094144217 E_4^3 E_6^{11} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1854502451560701611944924151808}+\frac{11166325889 E_6^{13} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{57953201611271925373278879744}+\frac{131062873127 E_4^{19} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{549482207869837514650347896832}+\frac{2761760992177 E_4^{16} E_6^2 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{309083741926783601990820691968}+\frac{32351378255387 E_4^{13} E_6^4 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{824223311804756271975521845248} \\
            &+\frac{32374768088081 E_4^{10} E_6^6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1236334967707134407963282767872}-\frac{250390577034697 E_4^7 E_6^8 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}-\frac{358221886691 E_4^4 E_6^{10} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{15263394663051042073620774912}-\frac{39384613985 E_4 E_6^{12} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{77270935481695900497705172992}-\frac{13281253970507 E_4^{17} E_6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976} \\
            &-\frac{57758184595223 E_4^{14} E_6^3 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{161620291197805 E_4^{11} E_6^5 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}+\frac{97525777368809 E_4^8 E_6^7 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{174880294804013 E_4^5 E_6^9 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}+\frac{160698154235 E_4^2 E_6^{11} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936} \\
            &+\frac{150347391383 E_4^{18} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1098964415739675029300695793664}+\frac{12566656555051 E_4^{15} E_6^2 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{5649382493129 E_4^{12} E_6^4 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}-\frac{53199385235765 E_4^9 E_6^6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{90521062611383 E_4^6 E_6^8 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976} \\
            &+\frac{3621652416569 E_4^3 E_6^{10} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936}+\frac{5513757569 E_6^{12} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{38635467740847950248852586496}+\frac{103210105703 E_4^{16} E_6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{3771280779967 E_4^{13} E_6^3 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{309083741926783601990820691968}+\frac{24615302374741 E_4^{10} E_6^5 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1236334967707134407963282767872} \\
            &-\frac{13496496448949 E_4^7 E_6^7 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936}-\frac{25050952792889 E_4^4 E_6^9 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{116780626559 E_4 E_6^{11} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936}-\frac{377902510463 E_4^{17} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{3504348477155 E_4^{14} E_6^2 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936} \\
            &-\frac{10480120081129 E_4^{11} E_6^4 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1236334967707134407963282767872}+\frac{6688894322669 E_4^8 E_6^6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936}+\frac{8635830101945 E_4^5 E_6^8 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{2241925705 E_4^2 E_6^{10} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{154541870963391800995410345984}+\frac{3674502678905 E_4^{15} E_6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976} \\
            &-\frac{2314464519595 E_4^{12} E_6^3 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{16688488195889 E_4^9 E_6^5 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}+\frac{6867402991261 E_4^6 E_6^7 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{11222315762065 E_4^3 E_6^9 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}+\frac{16775254009 E_6^{11} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{618167483853567203981641383936} \\
            &+\frac{308784222955 E_4^{16} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}+\frac{3210919527955 E_4^{13} E_6^2 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{9175305334157 E_4^{10} E_6^4 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4945339870828537631853131071488}-\frac{5637717150865 E_4^7 E_6^6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{8840990780557 E_4^4 E_6^8 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976} \\
            &-\frac{868856399 E_4 E_6^{10} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{77270935481695900497705172992}-\frac{153315845405 E_4^{14} E_6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1648446623609512543951043690496}-\frac{45993786913 E_4^{11} E_6^3 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{412111655902378135987760922624}+\frac{82300045663 E_4^8 E_6^5 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{274741103934918757325173948416}-\frac{34672533661 E_4^5 E_6^7 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{412111655902378135987760922624} \\
            &-\frac{17819146277 E_4^2 E_6^9 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1648446623609512543951043690496}-\frac{19259009587 E_4^{15} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{14836019612485612895559393214464}-\frac{189717956453 E_4^{12} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1854502451560701611944924151808}-\frac{943278325325 E_4^9 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{7418009806242806447779696607232}+\frac{632462273071 E_4^6 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3709004903121403223889848303616} \\
            &+\frac{870579938293 E_4^3 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{14836019612485612895559393214464}+\frac{5782570321 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3709004903121403223889848303616}+\frac{54876044867 E_4^{13} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}+\frac{13317500731 E_4^{10} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}-\frac{24305751481 E_4^7 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1648446623609512543951043690496} \\
            &+\frac{7797755191 E_4^4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2472669935414268815926565535744}+\frac{6497440331 E_4 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{9890679741657075263706262142976}-\frac{5618039 E_4^{14} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{122107157304408336588966199296}+\frac{82106321 E_4^{11} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{30526789326102084147241549824}+\frac{44026069 E_4^8 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{20351192884068056098161033216}-\frac{140867707 E_4^5 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{30526789326102084147241549824} \\
            &-\frac{23492831 E_4^2 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{122107157304408336588966199296}-\frac{2387 E_4^{12} E_6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1907924332881380259202596864}+\frac{1062157 E_4^9 E_6^3 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3815848665762760518405193728}-\frac{218273 E_4^6 E_6^5 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1271949555254253506135064576}-\frac{426953 E_4^3 E_6^7 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3815848665762760518405193728}+\frac{24389 E_6^9 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^4 \varphi_0(\phi )^6}{3815848665762760518405193728}-\frac{1085 E_4^{20} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1507495769190226377641558016} \\
            &-\frac{2791995686317 E_4^{17} E_6^2 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872}-\frac{309144977981839 E_4^{14} E_6^4 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{14836019612485612895559393214464}-\frac{57908495497147 E_4^{11} E_6^6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1854502451560701611944924151808}-\frac{91304179094225 E_4^8 E_6^8 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{9890679741657075263706262142976}-\frac{631581617695 E_4^5 E_6^{10} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1854502451560701611944924151808}-\frac{769 E_4^2 E_6^{12} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{231812806445087701493115518976} \\
            &+\frac{5470999910477 E_4^{18} E_6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496}+\frac{101065508976673 E_4^{15} E_6^3 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}+\frac{23162632503929 E_4^{12} E_6^5 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{154541870963391800995410345984}+\frac{144459880547869 E_4^9 E_6^7 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{824223311804756271975521845248}+\frac{243513172564921 E_4^6 E_6^9 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{4945339870828537631853131071488} \\
            &+\frac{561405920117 E_4^3 E_6^{11} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{309083741926783601990820691968}+\frac{18831272201 E_4^{19} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{183160735956612504883449298944}-\frac{2382914256103 E_4^{16} E_6^2 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{103027913975594533996940230656}-\frac{596944566436781 E_4^{13} E_6^4 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}-\frac{146057917095725 E_4^{10} E_6^6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{309083741926783601990820691968} \\
            &-\frac{502618966738843 E_4^7 E_6^8 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496}-\frac{41446995518581 E_4^4 E_6^{10} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936}-\frac{11695956589 E_4 E_6^{12} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{4829433467605993781106573312}+\frac{28811821669405 E_4^{17} E_6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}+\frac{496856476437013 E_4^{14} E_6^3 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{3709004903121403223889848303616} \\
            &+\frac{117013165877669 E_4^{11} E_6^5 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{231812806445087701493115518976}+\frac{9170821719893 E_4^8 E_6^7 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{15263394663051042073620774912}+\frac{1164978333127945 E_4^5 E_6^9 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{7418009806242806447779696607232}+\frac{3428995587151 E_4^2 E_6^{11} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{927251225780350805972462075904}+\frac{1243109662487 E_4^{18} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{3296893247219025087902087380992} \\
    \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.33}{$\begin{aligned}
            \phantom{\mathcal{N}_3} &-\frac{28775850704165 E_4^{15} E_6^2 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872}-\frac{1266407120961659 E_4^{12} E_6^4 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{4945339870828537631853131071488}-\frac{101567145972785 E_4^9 E_6^6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{309083741926783601990820691968}-\frac{465423602922263 E_4^6 E_6^8 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{9890679741657075263706262142976}+\frac{2560131339433 E_4^3 E_6^{10} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936} \\
            &-\frac{1489877257 E_6^{12} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{77270935481695900497705172992}+\frac{9614652674575 E_4^{16} E_6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496}+\frac{10801047730129 E_4^{13} E_6^3 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{824223311804756271975521845248}-\frac{4832429273201 E_4^{10} E_6^5 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{34342637991864844665646743552}-\frac{175011481312793 E_4^7 E_6^7 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{824223311804756271975521845248} \\
            &-\frac{88662207029471 E_4^4 E_6^9 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496}-\frac{60132513533 E_4 E_6^{11} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{34342637991864844665646743552}+\frac{509098479601 E_4^{17} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}+\frac{2813816129593 E_4^{14} E_6^2 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{103027913975594533996940230656}+\frac{245622870668911 E_4^{11} E_6^4 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872} \\
            &+\frac{157226805431291 E_4^8 E_6^6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936}+\frac{47631189850835 E_4^5 E_6^8 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{824223311804756271975521845248}+\frac{246627227485 E_4^2 E_6^{10} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936}-\frac{9302592893549 E_4^{15} E_6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872}-\frac{32398421784649 E_4^{12} E_6^3 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936} \\
            &-\frac{5960590600777 E_4^9 E_6^5 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{154541870963391800995410345984}+\frac{7645238898451 E_4^6 E_6^7 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{618167483853567203981641383936}+\frac{3615197509877 E_4^3 E_6^9 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872}-\frac{4140968053 E_6^{11} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{309083741926783601990820691968}-\frac{276009931483 E_4^{16} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1098964415739675029300695793664} \\
            &-\frac{4496230202803 E_4^{13} E_6^2 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{412111655902378135987760922624}-\frac{78011179748873 E_4^{10} E_6^4 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496}-\frac{349708166135 E_4^7 E_6^6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{7631697331525521036810387456}-\frac{33075463325941 E_4^4 E_6^8 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{3296893247219025087902087380992}-\frac{1022945393 E_4 E_6^{10} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{3219622311737329187404382208} \\
            &+\frac{25060882185091 E_4^{14} E_6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{14836019612485612895559393214464}+\frac{100615354052029 E_4^{11} E_6^3 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{7418009806242806447779696607232}+\frac{2498808264511 E_4^8 E_6^5 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{154541870963391800995410345984}+\frac{15631599896611 E_4^5 E_6^7 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{7418009806242806447779696607232}-\frac{3475261202147 E_4^2 E_6^9 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{14836019612485612895559393214464} \\
            &+\frac{281641096763 E_4^{15} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{4945339870828537631853131071488}+\frac{137738940313 E_4^{12} E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{68685275983729689331293487104}+\frac{15890186191379 E_4^9 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}+\frac{1187376434317 E_4^6 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{309083741926783601990820691968}+\frac{516785639309 E_4^3 E_6^8 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1648446623609512543951043690496} \\
            &-\frac{385727399 E_6^{10} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{154541870963391800995410345984}-\frac{241306248883 E_4^{13} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}-\frac{1061052862501 E_4^{10} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872}-\frac{69744789707 E_4^7 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{51513956987797266998470115328}-\frac{518952107035 E_4^4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1236334967707134407963282767872} \\
            &-\frac{42494794429 E_4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2472669935414268815926565535744}-\frac{113857133759 E_4^{14} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{29672039224971225791118786428928}-\frac{506427618983 E_4^{11} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{3709004903121403223889848303616}-\frac{2238417582533 E_4^8 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{4945339870828537631853131071488}-\frac{266922207809 E_4^5 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{927251225780350805972462075904} \\
            &-\frac{839327394635 E_4^2 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{29672039224971225791118786428928}-\frac{101904677 E_4^{12} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{61053578652204168294483099648}-\frac{556068227 E_4^9 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{30526789326102084147241549824}-\frac{29908741 E_4^6 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1271949555254253506135064576}-\frac{176014397 E_4^3 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{30526789326102084147241549824}-\frac{8182379 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{61053578652204168294483099648} \\
            &-\frac{961 E_4^{13} \varphi_0(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{635974777627126753067532288}-\frac{434155 E_4^{10} E_6^2 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2543899110508507012270129152}-\frac{21287 E_4^7 E_6^4 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{31406161858129716200865792}-\frac{728705 E_4^4 E_6^6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2543899110508507012270129152}-\frac{95033 E_4 E_6^8 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2543899110508507012270129152}+\frac{306240327905 E_4^{18} E_6 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2197928831479350058601391587328}+\frac{12004826082043 E_4^{15} E_6^3 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2472669935414268815926565535744} \\
            &+\frac{478700853361963 E_4^{12} E_6^5 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{29672039224971225791118786428928}+\frac{9183923612209 E_4^9 E_6^7 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{927251225780350805972462075904}+\frac{18098170716989 E_4^6 E_6^9 \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{19781359483314150527412524285952}+\frac{9127 E_4^3 E_6^{11} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{3709004903121403223889848303616}-\frac{29 E_6^{13} \varphi_2(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{115906403222543850746557759488}-\frac{76559904323 E_4^{19} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{366321471913225009766898597888} \\
            &-\frac{12752093277991 E_4^{16} E_6^2 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1648446623609512543951043690496}-\frac{116988417113675 E_4^{13} E_6^4 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2472669935414268815926565535744}-\frac{479103560289947 E_4^{10} E_6^6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{4945339870828537631853131071488}-\frac{175389769709297 E_4^7 E_6^8 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{3296893247219025087902087380992}-\frac{3005839571665 E_4^4 E_6^{10} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{618167483853567203981641383936} \\
            &+\frac{145 E_4 E_6^{12} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{154541870963391800995410345984}+\frac{1362568370801 E_4^{17} E_6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1098964415739675029300695793664}+\frac{613694299111 E_4^{14} E_6^3 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{11447545997288281555215581184}+\frac{114035619689465 E_4^{11} E_6^5 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832}+\frac{3619922372317 E_4^8 E_6^7 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{17171318995932422332823371776} \\
            &+\frac{3096436980271 E_4^5 E_6^9 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{40702385768136112196322066432}+\frac{881266019737 E_4^2 E_6^{11} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{137370551967459378662586974208}-\frac{423192338795 E_4^{18} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832}-\frac{21697051886393 E_4^{15} E_6^2 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{824223311804756271975521845248}-\frac{584883796759055 E_4^{12} E_6^4 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{3709004903121403223889848303616} \\
            &-\frac{2465337070449107 E_4^9 E_6^6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{7418009806242806447779696607232}-\frac{873823615013113 E_4^6 E_6^8 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{4945339870828537631853131071488}-\frac{22767734606033 E_4^3 E_6^{10} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1854502451560701611944924151808}+\frac{56118664493 E_6^{12} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{463625612890175402986231037952}+\frac{5019319265717 E_4^{16} E_6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{6593786494438050175804174761984} \\
            &+\frac{16589048539511 E_4^{13} E_6^3 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{274741103934918757325173948416}+\frac{630745634919197 E_4^{10} E_6^5 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{3296893247219025087902087380992}+\frac{32090297971561 E_4^7 E_6^7 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{412111655902378135987760922624}-\frac{10502455652093 E_4^4 E_6^9 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2197928831479350058601391587328}-\frac{117976425931 E_4 E_6^{11} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{412111655902378135987760922624} \\
            &-\frac{475046959667 E_4^{17} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1098964415739675029300695793664}-\frac{1736011046029 E_4^{14} E_6^2 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{183160735956612504883449298944}+\frac{5656183744451 E_4^{11} E_6^4 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{274741103934918757325173948416}+\frac{63929012146663 E_4^8 E_6^6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832}+\frac{7678173269887 E_4^5 E_6^8 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{122107157304408336588966199296} \\
            &+\frac{338036893555 E_4^2 E_6^{10} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{68685275983729689331293487104}-\frac{1163606244497 E_4^{15} E_6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832}-\frac{31361311652311 E_4^{12} E_6^3 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{618167483853567203981641383936}-\frac{353198240968583 E_4^9 E_6^5 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2472669935414268815926565535744}-\frac{29151891140641 E_4^6 E_6^7 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{412111655902378135987760922624} \\
            &-\frac{14942453275489 E_4^3 E_6^9 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{4945339870828537631853131071488}+\frac{112712801011 E_6^{11} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1236334967707134407963282767872}+\frac{414150801361 E_4^{16} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{824223311804756271975521845248}+\frac{6114578512027 E_4^{13} E_6^2 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{412111655902378135987760922624}+\frac{2227440053303 E_4^{10} E_6^4 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{68685275983729689331293487104} \\
            &-\frac{333263449733 E_4^7 E_6^6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{412111655902378135987760922624}-\frac{4320731077013 E_4^4 E_6^8 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{824223311804756271975521845248}-\frac{805375405 E_4 E_6^{10} \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{7631697331525521036810387456}+\frac{2610262614991 E_4^{14} E_6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2197928831479350058601391587328}+\frac{3978971053171 E_4^{11} E_6^3 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{274741103934918757325173948416} \\
            &+\frac{10497366479749 E_4^8 E_6^5 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{366321471913225009766898597888}+\frac{416169199919 E_4^5 E_6^7 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{34342637991864844665646743552}+\frac{1944647317435 E_4^2 E_6^9 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2197928831479350058601391587328}-\frac{1061757455527 E_4^{15} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{9890679741657075263706262142976}-\frac{51911295925361 E_4^{12} E_6^2 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{14836019612485612895559393214464} \\
            &-\frac{72053518099991 E_4^9 E_6^4 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{7418009806242806447779696607232}-\frac{17915466573533 E_4^6 E_6^6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{4945339870828537631853131071488}+\frac{8242549963969 E_4^3 E_6^8 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{29672039224971225791118786428928}+\frac{15845744413 E_6^{10} \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{927251225780350805972462075904}-\frac{2382649628287 E_4^{13} E_6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{9890679741657075263706262142976} \\
            &-\frac{2801162487319 E_4^{10} E_6^3 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1236334967707134407963282767872}-\frac{5154859157701 E_4^7 E_6^5 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1648446623609512543951043690496}-\frac{211015377301 E_4^4 E_6^7 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{309083741926783601990820691968}-\frac{41657225611 E_4 E_6^9 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{9890679741657075263706262142976}+\frac{3173780645 E_4^{14} \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832} \\
            &+\frac{58373845073 E_4^{11} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{274741103934918757325173948416}+\frac{31577251933 E_4^8 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{45790183989153126220862324736}+\frac{116018835815 E_4^5 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{274741103934918757325173948416}+\frac{23731710863 E_4^2 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{549482207869837514650347896832}+\frac{975748798643 E_4^{12} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{59344078449942451582237572857856} \\
            &+\frac{1164436929353 E_4^9 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{7418009806242806447779696607232}+\frac{2221542379337 E_4^6 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{9890679741657075263706262142976}+\frac{206221295215 E_4^3 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{3709004903121403223889848303616}+\frac{56582392415 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{59344078449942451582237572857856}+\frac{13760435 E_4^{13} \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{122107157304408336588966199296} \\
            &+\frac{203286911 E_4^{10} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{61053578652204168294483099648}+\frac{127394767 E_4^7 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{10175596442034028049080516608}+\frac{497378921 E_4^4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{61053578652204168294483099648}+\frac{66042569 E_4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{122107157304408336588966199296}+\frac{110515 E_4^{11} E_6 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{5087798221017014024540258304}+\frac{277853 E_4^8 E_6^3 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1695932740339004674846752768} \\
            &+\frac{557203 E_4^5 E_6^5 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1695932740339004674846752768}+\frac{370301 E_4^2 E_6^7 \varphi_0(\epsilon )^{14} \varphi_2(\phi )^2 \varphi_0(\phi )^8}{5087798221017014024540258304}+\frac{961 E_4^{19} \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{18089949230282716531698696192}-\frac{173197218175 E_4^{16} E_6^2 \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{824223311804756271975521845248}-\frac{333799041498649 E_4^{13} E_6^4 \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{178032235349827354746712718573568}-\frac{115405043706389 E_4^{10} E_6^6 \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{44508058837456838686678179643392} \\
            &-\frac{75528700717699 E_4^7 E_6^8 \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{118688156899884903164475145715712}-\frac{225370683127 E_4^4 E_6^{10} \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{22254029418728419343339089821696}+\frac{113 E_4 E_6^{12} \varphi_2(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{695438419335263104479346556928}+\frac{12635107003 E_4^{17} E_6 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{40702385768136112196322066432}+\frac{111118939067935 E_4^{14} E_6^3 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{29672039224971225791118786428928} \\
            &+\frac{391580711946689 E_4^{11} E_6^5 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{29672039224971225791118786428928}+\frac{141969773743463 E_4^8 E_6^7 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{9890679741657075263706262142976}+\frac{12509875394473 E_4^5 E_6^9 \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{3709004903121403223889848303616}+\frac{50082368321 E_4^2 E_6^{11} \varphi_2(\epsilon )^{13} \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{927251225780350805972462075904}+\frac{5245924541 E_4^{18} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{732642943826450019533797195776} \\
            &-\frac{1827744784339 E_4^{15} E_6^2 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{824223311804756271975521845248}-\frac{217369485980141 E_4^{12} E_6^4 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{9890679741657075263706262142976}-\frac{99303895893403 E_4^9 E_6^6 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}-\frac{52180226340901 E_4^6 E_6^8 \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{2197928831479350058601391587328}-\frac{11011410069637 E_4^3 E_6^{10} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744} \\
            &-\frac{2782353827 E_6^{12} \varphi_2(\epsilon )^{12} \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{38635467740847950248852586496}+\frac{202226409335 E_4^{16} E_6 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{183160735956612504883449298944}+\frac{559078122322855 E_4^{13} E_6^3 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{44508058837456838686678179643392}+\frac{1995195118645517 E_4^{10} E_6^5 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{44508058837456838686678179643392}+\frac{727165893431567 E_4^7 E_6^7 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{14836019612485612895559393214464} \\
            &+\frac{226978224128269 E_4^4 E_6^9 \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{22254029418728419343339089821696}-\frac{116793572351 E_4 E_6^{11} \varphi_2(\epsilon )^{11} \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{2781753677341052417917386227712}+\frac{114922582909 E_4^{17} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{4395857662958700117202783174656}-\frac{2981116130621 E_4^{14} E_6^2 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{1236334967707134407963282767872}-\frac{470187993226855 E_4^{11} E_6^4 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{19781359483314150527412524285952} \\
            &-\frac{44285259378763 E_4^8 E_6^6 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{1648446623609512543951043690496}-\frac{68036522826239 E_4^5 E_6^8 \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{39562718966628301054825048571904}+\frac{1307663467361 E_4^2 E_6^{10} \varphi_2(\epsilon )^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}+\frac{1887229821113 E_4^{15} E_6 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{3296893247219025087902087380992}+\frac{1755923172935 E_4^{12} E_6^3 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{1098964415739675029300695793664} \\
            &-\frac{42526464707813 E_4^9 E_6^5 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{3296893247219025087902087380992}-\frac{59196720630809 E_4^6 E_6^7 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{3296893247219025087902087380992}-\frac{85455083321 E_4^3 E_6^9 \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{22895091994576563110431162368}-\frac{1392030341 E_6^{11} \varphi_2(\epsilon )^9 \varphi_0(\epsilon )^5 \varphi_2(\phi ) \varphi_0(\phi )^9}{25756978493898633499235057664}+\frac{45729159307 E_4^{16} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{3296893247219025087902087380992} \\
            &+\frac{9016201365169 E_4^{13} E_6^2 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{3709004903121403223889848303616}+\frac{268535509377317 E_4^{10} E_6^4 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{14836019612485612895559393214464}+\frac{51681888930199 E_4^7 E_6^6 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}+\frac{105237360908395 E_4^4 E_6^8 \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{29672039224971225791118786428928}-\frac{739623266317 E_4 E_6^{10} \varphi_2(\epsilon )^8 \varphi_0(\epsilon )^6 \varphi_2(\phi ) \varphi_0(\phi )^9}{7418009806242806447779696607232} \\
            &-\frac{1760919262133 E_4^{14} E_6 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}-\frac{12455594427571 E_4^{11} E_6^3 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}-\frac{2429343524755 E_4^8 E_6^5 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi ) \varphi_0(\phi )^9}{824223311804756271975521845248}+\frac{3740860746335 E_4^5 E_6^7 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}+\frac{307254272609 E_4^2 E_6^9 \varphi_2(\epsilon )^7 \varphi_0(\epsilon )^7 \varphi_2(\phi ) \varphi_0(\phi )^9}{1236334967707134407963282767872} \\
            &-\frac{236121120985 E_4^{15} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{13187572988876100351608349523968}-\frac{359752728269 E_4^{12} E_6^2 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{412111655902378135987760922624}-\frac{27772567386773 E_4^9 E_6^4 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{6593786494438050175804174761984}-\frac{6207855124513 E_4^6 E_6^6 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{1648446623609512543951043690496}-\frac{8915777684405 E_4^3 E_6^8 \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{13187572988876100351608349523968} \\
            &-\frac{4179504733 E_6^{10} \varphi_2(\epsilon )^6 \varphi_0(\epsilon )^8 \varphi_2(\phi ) \varphi_0(\phi )^9}{412111655902378135987760922624}+\frac{14028287721503 E_4^{13} E_6 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi ) \varphi_0(\phi )^9}{89016117674913677373356359286784}+\frac{114430978615579 E_4^{10} E_6^3 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi ) \varphi_0(\phi )^9}{89016117674913677373356359286784}+\frac{38489289490135 E_4^7 E_6^5 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi ) \varphi_0(\phi )^9}{29672039224971225791118786428928}+\frac{5546335791913 E_4^4 E_6^7 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi ) \varphi_0(\phi )^9}{89016117674913677373356359286784} \\
            &-\frac{311363682845 E_4 E_6^9 \varphi_2(\epsilon )^5 \varphi_0(\epsilon )^9 \varphi_2(\phi ) \varphi_0(\phi )^9}{11127014709364209671669544910848}+\frac{242671590565 E_4^{14} \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi ) \varphi_0(\phi )^9}{59344078449942451582237572857856}+\frac{572495747675 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi ) \varphi_0(\phi )^9}{3709004903121403223889848303616}+\frac{5517965477923 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi ) \varphi_0(\phi )^9}{9890679741657075263706262142976}+\frac{2350139561047 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi ) \varphi_0(\phi )^9}{7418009806242806447779696607232} \\
            &+\frac{1203740863009 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_0(\epsilon )^{10} \varphi_2(\phi ) \varphi_0(\phi )^9}{59344078449942451582237572857856}-\frac{43806597683 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi ) \varphi_0(\phi )^9}{4945339870828537631853131071488}-\frac{416830430761 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi ) \varphi_0(\phi )^9}{4945339870828537631853131071488}-\frac{177580978561 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi ) \varphi_0(\phi )^9}{1648446623609512543951043690496}-\frac{135769617331 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi ) \varphi_0(\phi )^9}{4945339870828537631853131071488} \\
            &-\frac{1388616631 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon )^{11} \varphi_2(\phi ) \varphi_0(\phi )^9}{2472669935414268815926565535744}-\frac{98319085229 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi ) \varphi_0(\phi )^9}{356064470699654709493425437147136}-\frac{237869631103 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi ) \varphi_0(\phi )^9}{22254029418728419343339089821696}-\frac{2315616945275 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi ) \varphi_0(\phi )^9}{59344078449942451582237572857856}-\frac{1056923972855 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi ) \varphi_0(\phi )^9}{44508058837456838686678179643392} \\
            &-\frac{723294987977 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^{12} \varphi_2(\phi ) \varphi_0(\phi )^9}{356064470699654709493425437147136}-\frac{6478721 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi ) \varphi_0(\phi )^9}{40702385768136112196322066432}-\frac{15683023 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi ) \varphi_0(\phi )^9}{13567461922712037398774022144}-\frac{30501089 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi ) \varphi_0(\phi )^9}{13567461922712037398774022144}-\frac{22184047 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^{13} \varphi_2(\phi ) \varphi_0(\phi )^9}{40702385768136112196322066432}-\frac{29791 E_4^{12} \varphi_0(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{30526789326102084147241549824} \\
            &-\frac{108593 E_4^9 E_6^2 \varphi_0(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{10175596442034028049080516608}-\frac{395839 E_4^6 E_6^4 \varphi_0(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{10175596442034028049080516608}-\frac{1442897 E_4^3 E_6^6 \varphi_0(\epsilon )^{14} \varphi_2(\phi ) \varphi_0(\phi )^9}{30526789326102084147241549824} 
    \end{aligned}$}
\end{align*}

==> (inline-1) <==
\begin{align*}
    \scalebox{0.36}{$\begin{aligned}
            \mathcal{N}_2 &= \frac{31 E_4^{14} \varphi_2(\epsilon )^4 \varphi_2(\phi )^8}{6086724572676096}+\frac{2303 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8}{6086724572676096}+\frac{1074253 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8}{54780521154084864}+\frac{1963045 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8}{54780521154084864}+\frac{2891 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8}{427972821516288}-\frac{23719 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8}{41085390865563648}-\frac{592735 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8}{20542695432781824} -\frac{2153615 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8}{41085390865563648} \\
            &-\frac{112483 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8}{10271347716390912}-\frac{7 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8}{106993205379072}-\frac{2531 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8}{54780521154084864}-\frac{116537 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8}{164341563462254592}-\frac{304723 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8}{164341563462254592}+\frac{376565 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8}{164341563462254592}+\frac{817 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8}{2567836929097728} \\
            &+\frac{2737 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8}{13695130288521216}+\frac{191251 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8}{20542695432781824}+\frac{660731 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8}{41085390865563648}+\frac{27443 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8}{10271347716390912}+\frac{1369 E_4^{12} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8}{92442129447518208}+\frac{13135 E_4^9 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8}{46221064723759104}+\frac{42995 E_4^6 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8}{30814043149172736}+\frac{1775 E_4^3 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8}{5777633090469888} \\
            &+\frac{25 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8}{1444408272617472}-\frac{4627 E_4^{12} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{5135673858195456}-\frac{110075 E_4^9 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{1283918464548864}-\frac{1523663 E_4^6 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{5135673858195456}-\frac{294953 E_4^3 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{2567836929097728}-\frac{133 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{53496602689536}+\frac{3011 E_4^{13} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )}{2282521714753536} \\
            &+\frac{2611067 E_4^{10} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )}{20542695432781824}+\frac{8896025 E_4^7 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )}{20542695432781824}+\frac{3623921 E_4^4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )}{20542695432781824}+\frac{1079 E_4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )}{213986410758144}+\frac{1585 E_4^{11} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )}{641959232274432}+\frac{83885 E_4^8 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )}{5135673858195456} \\
            &-\frac{33209 E_4^5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )}{2567836929097728}-\frac{10049 E_4^2 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )}{1711891286065152}-\frac{80675 E_4^{12} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )}{184884258895036416}-\frac{7584499 E_4^9 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )}{184884258895036416}-\frac{8339803 E_4^6 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )}{61628086298345472}-\frac{8958073 E_4^3 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )}{184884258895036416} \\
            &-\frac{5035 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )}{5777633090469888}-\frac{407 E_4^{10} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{427972821516288}-\frac{2045 E_4^7 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{213986410758144}-\frac{2215 E_4^4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{427972821516288}-\frac{25 E_4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )}{53496602689536}-\frac{343 E_4^{13} \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{13695130288521216}+\frac{5130907 E_4^{10} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{41085390865563648} \\
            &+\frac{12138131 E_4^7 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{13695130288521216}+\frac{9476507 E_4^4 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{13695130288521216}+\frac{63175 E_4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{1283918464548864}-\frac{1911587 E_4^{11} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^2}{10271347716390912}-\frac{123581 E_4^8 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^2}{95105071448064}-\frac{3532597 E_4^5 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^2}{3423782572130304} \\
            &-\frac{425921 E_4^2 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^2}{5135673858195456}-\frac{186085 E_4^{12} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{123256172596690944}-\frac{67205 E_4^9 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{1521681143169024}+\frac{5699 E_4^6 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{507227047723008}+\frac{4089505 E_4^3 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{123256172596690944}+\frac{809 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{641959232274432} \\
            &+\frac{1845037 E_4^{10} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{30814043149172736}+\frac{38929 E_4^7 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{95105071448064}+\frac{3106043 E_4^4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{10271347716390912}+\frac{304687 E_4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{15407021574586368}+\frac{4625 E_4^{11} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{7703510787293184}+\frac{28891 E_4^8 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{1283918464548864} \\
            &+\frac{24545 E_4^5 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{855945643032576}+\frac{9145 E_4^2 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^2}{1925877696823296}-\frac{72439 E_4^{11} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{1283918464548864}-\frac{6122351 E_4^8 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{5135673858195456}-\frac{4889287 E_4^5 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{2567836929097728}-\frac{1808167 E_4^2 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{5135673858195456} \\
            &+\frac{15657841 E_4^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^3}{184884258895036416}+\frac{325242689 E_4^9 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^3}{184884258895036416}+\frac{173356409 E_4^6 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^3}{61628086298345472}+\frac{100150691 E_4^3 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^3}{184884258895036416}+\frac{5725 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^3}{2888816545234944} \\
            &+\frac{653101 E_4^{10} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{15407021574586368}+\frac{34553 E_4^7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{855945643032576}-\frac{368473 E_4^4 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{5135673858195456}-\frac{42409 E_4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{3851755393646592}-\frac{1673515 E_4^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{61628086298345472}-\frac{11391065 E_4^8 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{20542695432781824} \\
            &-\frac{17481763 E_4^5 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{20542695432781824}-\frac{9250145 E_4^2 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{61628086298345472}-\frac{78505 E_4^9 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{3851755393646592}-\frac{43001 E_4^6 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{641959232274432}-\frac{10865 E_4^3 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{427972821516288}-\frac{145 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^3}{481469424205824} \\
            &+\frac{11807 E_4^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{739537035580145664}+\frac{496809919 E_4^9 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{739537035580145664}+\frac{637220695 E_4^6 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{246512345193381888}+\frac{811198525 E_4^3 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{739537035580145664}+\frac{628447 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{23110532361879552}-\frac{61562297 E_4^{10} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^4}{61628086298345472} \\
            &-\frac{25565 E_4^7 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^4}{6687075336192}-\frac{33544903 E_4^4 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^4}{20542695432781824}-\frac{1407737 E_4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^4}{30814043149172736}-\frac{1095539 E_4^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{82170781731127296}-\frac{5471491 E_4^8 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{82170781731127296} \\
            &+\frac{3838559 E_4^5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{82170781731127296}+\frac{2728471 E_4^2 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{82170781731127296}+\frac{714655 E_4^9 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{2282521714753536}+\frac{3005183 E_4^6 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{2567836929097728}+\frac{9926347 E_4^3 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{20542695432781824}+\frac{121427 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{10271347716390912} \\
            &+\frac{94897 E_4^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{15407021574586368}+\frac{18929 E_4^7 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{285315214344192}+\frac{331019 E_4^4 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{5135673858195456}+\frac{8395 E_4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^4}{1925877696823296}-\frac{1676527 E_4^{10} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{15407021574586368}-\frac{683503 E_4^7 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{427972821516288}-\frac{8489129 E_4^4 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{5135673858195456} \\
            &-\frac{1123261 E_4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{7703510787293184}+\frac{10057655 E_4^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^5}{61628086298345472}+\frac{48827389 E_4^8 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^5}{20542695432781824}+\frac{50235983 E_4^5 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^5}{20542695432781824}+\frac{13247845 E_4^2 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^5}{61628086298345472}+\frac{16325 E_4^9 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{641959232274432} \\
            &+\frac{42347 E_4^6 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{5135673858195456}-\frac{82151 E_4^3 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{2567836929097728}-\frac{8645 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{5135673858195456}-\frac{1030093 E_4^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{20542695432781824}-\frac{4966111 E_4^7 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{6847565144260608}-\frac{1693735 E_4^4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{2282521714753536} \\
            &-\frac{1342007 E_4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{20542695432781824}-\frac{31819 E_4^8 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{1283918464548864}-\frac{45221 E_4^5 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{641959232274432}-\frac{22891 E_4^2 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^5}{1283918464548864}-\frac{343 E_4^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{123256172596690944}+\frac{14433731 E_4^8 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{41085390865563648} \\
            &+\frac{15067291 E_4^5 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{13695130288521216}+\frac{37079707 E_4^2 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{123256172596690944}-\frac{16261223 E_4^9 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^6}{30814043149172736}-\frac{8407807 E_4^6 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^6}{5135673858195456}-\frac{1495903 E_4^3 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^6}{3423782572130304}+\frac{5911 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^6}{3851755393646592} \\
            &+\frac{144643 E_4^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{123256172596690944}-\frac{339119 E_4^7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{41085390865563648}+\frac{74953 E_4^4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{13695130288521216}+\frac{198137 E_4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{123256172596690944}+\frac{1612825 E_4^8 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{10271347716390912}+\frac{2551079 E_4^5 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{5135673858195456} \\
            &+\frac{1413529 E_4^2 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{10271347716390912}+\frac{3875 E_4^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{2567836929097728}+\frac{12757 E_4^6 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{427972821516288}+\frac{2273 E_4^3 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{95105071448064}+\frac{841 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^6}{641959232274432}-\frac{4093 E_4^9 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{240734712102912}-\frac{1284709 E_4^6 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{5135673858195456} \\
            &-\frac{191657 E_4^3 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{855945643032576}-\frac{147887 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{15407021574586368}+\frac{1571869 E_4^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^7}{61628086298345472}+\frac{7746575 E_4^7 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^7}{20542695432781824}+\frac{6762949 E_4^4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^7}{20542695432781824}+\frac{684647 E_4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^7}{61628086298345472} \\
            &-\frac{18907 E_4^8 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^7}{5135673858195456}+\frac{5659 E_4^5 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^7}{2567836929097728}+\frac{7589 E_4^2 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^7}{5135673858195456}-\frac{443885 E_4^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^7}{61628086298345472}-\frac{760613 E_4^6 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^7}{6847565144260608}-\frac{2121013 E_4^3 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^7}{20542695432781824} \\
            &-\frac{282151 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^7}{61628086298345472}-\frac{3565 E_4^7 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{1283918464548864}-\frac{6947 E_4^4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{641959232274432}-\frac{3277 E_4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^7}{1283918464548864}+\frac{31 E_4^{10} \varphi_2(\epsilon )^4 \varphi_0(\phi )^8}{493024690386763776}+\frac{1995541 E_4^7 E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\phi )^8}{164341563462254592}+\frac{246421 E_4^4 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\phi )^8}{6086724572676096}+\frac{4908413 E_4 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\phi )^8}{493024690386763776} \\
            &-\frac{250129 E_4^8 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^8}{13695130288521216}-\frac{420143 E_4^5 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^8}{6847565144260608}-\frac{181393 E_4^2 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^8}{13695130288521216}+\frac{36469 E_4^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^8}{493024690386763776}+\frac{28319 E_4^6 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^8}{18260173718028288}-\frac{274339 E_4^3 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^8}{164341563462254592}+\frac{21935 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^8}{493024690386763776} \\
            &+\frac{208991 E_4^7 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^8}{41085390865563648}+\frac{377953 E_4^4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^8}{20542695432781824}+\frac{196319 E_4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^8}{41085390865563648}+\frac{961 E_4^8 \varphi_0(\epsilon )^4 \varphi_0(\phi )^8}{10271347716390912}+\frac{3503 E_4^5 E_6^2 \varphi_0(\epsilon )^4 \varphi_0(\phi )^8}{5135673858195456}+\frac{12769 E_4^2 E_6^4 \varphi_0(\epsilon )^4 \varphi_0(\phi )^8}{10271347716390912}
        \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.45}{$\begin{aligned}
            \mathcal{N}_2 &= -\frac{31 E_4^{15} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{292162779488452608}-\frac{95495 E_4^{12} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{212986666247081951232}+\frac{5206547 E_4^9 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{212986666247081951232}+\frac{18263897 E_4^6 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{70995555415693983744}+\frac{1987955 E_4^3 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{13311666640442621952}+\frac{1715 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10}}{415989582513831936} \\
            &+\frac{25957 E_4^{13} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{17748888853923495936} -\frac{83377 E_4^{10} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{2218611106740436992}-\frac{2261333 E_4^7 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{5916296284641165312}-\frac{1935551 E_4^4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{8874444426961747968}-\frac{4691 E_4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10}}{554652776685109248} \\
            &+\frac{305 E_4^{14} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{7888395046188220416}-\frac{85127 E_4^{11} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{70995555415693983744} -\frac{47711 E_4^8 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{23665185138564661248}-\frac{34733 E_4^5 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{7888395046188220416}+\frac{1051 E_4^2 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10}}{138663194171277312} \\
            &-\frac{24925 E_4^{12} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{53246666561770487808}+\frac{310343 E_4^9 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{26623333280885243904}+\frac{2082793 E_4^6 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{17748888853923495936} +\frac{880501 E_4^3 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{13311666640442621952}+\frac{1325 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10}}{831979165027663872}+\frac{529 E_4^{10} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{1479074071160291328} \\
            &+\frac{2783 E_4^7 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{739537035580145664}+\frac{14641 E_4^4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10}}{1479074071160291328}+\frac{8315 E_4^{13} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{2218611106740436992}-\frac{354085 E_4^{10} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{2958148142320582656} -\frac{984475 E_4^7 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{493024690386763776}-\frac{18321815 E_4^4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{8874444426961747968} \\
            &-\frac{325 E_4 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{1925877696823296}-\frac{60085 E_4^{14} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{11832592569282330624}+\frac{6166625 E_4^{11} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{35497777707846991872}+\frac{35220665 E_4^8 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{11832592569282330624} +\frac{35768065 E_4^5 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{11832592569282330624} \\
            &+\frac{623305 E_4^2 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )}{2218611106740436992}+\frac{42775 E_4^{12} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{8874444426961747968}+\frac{144355 E_4^9 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{4437222213480873984}+\frac{171845 E_4^6 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{2958148142320582656} \\
            &-\frac{201715 E_4^3 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{2218611106740436992}-\frac{1255 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )}{277326388342554624}+\frac{59455 E_4^{13} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{35497777707846991872}-\frac{1933985 E_4^{10} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{35497777707846991872}-\frac{10907305 E_4^7 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{11832592569282330624} \\
            &-\frac{32602915 E_4^4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{35497777707846991872}-\frac{19325 E_4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )}{277326388342554624}-\frac{1265 E_4^{11} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{739537035580145664}-\frac{10055 E_4^8 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{369768517790072832}-\frac{72625 E_4^5 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{739537035580145664} \\
            &-\frac{605 E_4^2 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )}{46221064723759104}+\frac{2105 E_4^{14} \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{2629465015396073472}+\frac{3984785 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248}+\frac{145486955 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248}+\frac{262812275 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248} \\
            &+\frac{12995 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{6086724572676096}-\frac{4523545 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{17748888853923495936}-\frac{80991485 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{8874444426961747968}-\frac{96638155 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{5916296284641165312} \\
            &-\frac{14614235 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{4437222213480873984}-\frac{6385 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^2}{554652776685109248}-\frac{147685 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248}-\frac{2774645 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248} \\
            &-\frac{8927015 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248}+\frac{10249025 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{23665185138564661248}+\frac{8335 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{123256172596690944}+\frac{1413445 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{17748888853923495936} \\
            &+\frac{8430455 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{2958148142320582656}+\frac{9859445 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1972098761547055104}+\frac{4008245 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{4437222213480873984}+\frac{3025 E_4^{12} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1479074071160291328}+\frac{54485 E_4^9 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{739537035580145664} \\
            &+\frac{607385 E_4^6 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{1479074071160291328}+\frac{51835 E_4^3 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{369768517790072832}+\frac{25 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^2}{5777633090469888}-\frac{364465 E_4^{12} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{3327916660110655488}-\frac{60592765 E_4^9 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{6655833320221310976} \\
            &-\frac{4257115 E_4^6 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{138663194171277312}-\frac{79713505 E_4^3 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{6655833320221310976}-\frac{108995 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{415989582513831936}+\frac{1441495 E_4^{13} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{8874444426961747968}+\frac{120292175 E_4^{10} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{8874444426961747968} \\
            &+\frac{133588375 E_4^7 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2958148142320582656}+\frac{160106285 E_4^4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{8874444426961747968}+\frac{521405 E_4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1109305553370218496}+\frac{359345 E_4^{11} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{2218611106740436992} \\
            &+\frac{138895 E_4^8 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{123256172596690944}-\frac{626405 E_4^5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{739537035580145664}-\frac{61265 E_4^2 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{138663194171277312}-\frac{1355365 E_4^{12} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{26623333280885243904} \\
            &-\frac{113276165 E_4^9 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{26623333280885243904}-\frac{123736925 E_4^6 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{8874444426961747968}-\frac{138448175 E_4^3 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{26623333280885243904}-\frac{172885 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{1663958330055327744} \\
            &-\frac{15695 E_4^{10} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{184884258895036416}-\frac{27775 E_4^7 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{30814043149172736}-\frac{13255 E_4^4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{20542695432781824}-\frac{1175 E_4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^3}{23110532361879552}-\frac{9215 E_4^{13} \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{11832592569282330624} \\
            &+\frac{235184795 E_4^{10} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{35497777707846991872}+\frac{60678875 E_4^7 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1314732507698036736}+\frac{141700265 E_4^4 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{3944197523094110208}+\frac{11375435 E_4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4437222213480873984}-\frac{87780025 E_4^{11} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{8874444426961747968} \\
            &-\frac{100678985 E_4^8 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1479074071160291328}-\frac{52629985 E_4^5 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{986049380773527552}-\frac{4541845 E_4^2 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^4}{1109305553370218496}-\frac{2130655 E_4^{12} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{35497777707846991872} \\
            &-\frac{19380565 E_4^9 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{11832592569282330624}+\frac{4227625 E_4^6 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{11832592569282330624}+\frac{45814915 E_4^3 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{35497777707846991872}+\frac{18485 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{369768517790072832} \\
            &+\frac{27640435 E_4^{10} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{8874444426961747968}+\frac{15635705 E_4^7 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{739537035580145664}+\frac{46978885 E_4^4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{2958148142320582656}+\frac{4788745 E_4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{4437222213480873984} \\
            &+\frac{11275 E_4^{11} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{369768517790072832}+\frac{780175 E_4^8 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{739537035580145664}+\frac{9095 E_4^5 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{5777633090469888}+\frac{210395 E_4^2 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^4}{739537035580145664}-\frac{3966485 E_4^{11} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{2218611106740436992} \\
            &-\frac{6133865 E_4^8 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{164341563462254592}-\frac{21991709 E_4^5 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{369768517790072832}-\frac{48521063 E_4^2 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{4437222213480873984}+\frac{47620891 E_4^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{17748888853923495936}+\frac{109018763 E_4^9 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1972098761547055104} \\
            &+\frac{173476073 E_4^6 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1972098761547055104}+\frac{293763209 E_4^3 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{17748888853923495936}+\frac{25955 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^5}{739537035580145664}+\frac{1503829 E_4^{10} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1479074071160291328} \\
            &+\frac{375799 E_4^7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{369768517790072832}-\frac{2606903 E_4^4 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1479074071160291328}-\frac{22229 E_4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{82170781731127296}-\frac{15021715 E_4^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{17748888853923495936} \\
            &-\frac{33935707 E_4^8 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{1972098761547055104}-\frac{157694795 E_4^5 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{5916296284641165312}-\frac{84351833 E_4^2 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{17748888853923495936}-\frac{23891 E_4^9 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{41085390865563648} \\
            &-\frac{385625 E_4^6 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{184884258895036416}-\frac{314299 E_4^3 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{369768517790072832}-\frac{725 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^5}{46221064723759104}+\frac{9215 E_4^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{35497777707846991872}+\frac{497127415 E_4^9 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{35497777707846991872} \\
            &+\frac{70880935 E_4^6 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1314732507698036736}+\frac{809327845 E_4^3 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{35497777707846991872}+\frac{2442865 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4437222213480873984}-\frac{61712725 E_4^{10} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2958148142320582656}-\frac{59068795 E_4^7 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{739537035580145664} \\
            &-\frac{100045225 E_4^4 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2958148142320582656}-\frac{431065 E_4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^6}{493024690386763776}-\frac{7832275 E_4^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{35497777707846991872}-\frac{1515385 E_4^8 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{1314732507698036736} \\
            &+\frac{9465685 E_4^5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{11832592569282330624}+\frac{20350615 E_4^2 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{35497777707846991872}+\frac{57451535 E_4^9 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{8874444426961747968}+\frac{9015965 E_4^6 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{369768517790072832} \\
            &+\frac{29931425 E_4^3 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{2958148142320582656}+\frac{1077035 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{4437222213480873984}+\frac{28585 E_4^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{246512345193381888}+\frac{775 E_4^7 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{570630428688384}+\frac{37405 E_4^4 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{27390260577042432} \\
            &+\frac{12865 E_4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^6}{123256172596690944}-\frac{49685 E_4^{10} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{30814043149172736}-\frac{17590675 E_4^7 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{739537035580145664}-\frac{9098105 E_4^4 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{369768517790072832}-\frac{1589635 E_4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{739537035580145664} \\
            &+\frac{21461135 E_4^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{8874444426961747968}+\frac{104835845 E_4^8 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2958148142320582656}+\frac{11963375 E_4^5 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{328683126924509184}+\frac{27796525 E_4^2 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^7}{8874444426961747968} \\
            &+\frac{700895 E_4^9 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{2218611106740436992}+\frac{7145 E_4^6 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{61628086298345472}-\frac{302135 E_4^3 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{739537035580145664}-\frac{25855 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{1109305553370218496} \\
            &-\frac{727775 E_4^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{986049380773527552}-\frac{10627375 E_4^7 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{986049380773527552}-\frac{10914565 E_4^4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{986049380773527552}-\frac{954605 E_4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{986049380773527552} \\
            &-\frac{66455 E_4^8 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{184884258895036416}-\frac{96985 E_4^5 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{92442129447518208}-\frac{50615 E_4^2 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^7}{184884258895036416}-\frac{2105 E_4^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{70995555415693983744}+\frac{92705245 E_4^8 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{23665185138564661248} \\
            &+\frac{96942805 E_4^5 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{7888395046188220416}+\frac{237883685 E_4^2 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{70995555415693983744}-\frac{104446595 E_4^9 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{17748888853923495936}-\frac{27062165 E_4^6 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1479074071160291328} \\
            &-\frac{1064015 E_4^3 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{219122084616339456}+\frac{147775 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^8}{8874444426961747968}+\frac{316535 E_4^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{23665185138564661248}-\frac{1800905 E_4^7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{23665185138564661248} \\
            &+\frac{1062445 E_4^4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{23665185138564661248}+\frac{421925 E_4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{23665185138564661248}+\frac{10341395 E_4^8 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{5916296284641165312}+\frac{16416685 E_4^5 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{2958148142320582656} \\
            &+\frac{9079955 E_4^2 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{5916296284641165312}+\frac{6355 E_4^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{369768517790072832}+\frac{487145 E_4^6 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1479074071160291328}+\frac{199765 E_4^3 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{739537035580145664}+\frac{21025 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^8}{1479074071160291328} \\
            &-\frac{20465 E_4^9 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{138663194171277312}-\frac{6423545 E_4^6 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{2958148142320582656}-\frac{958285 E_4^3 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{493024690386763776}-\frac{739435 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{8874444426961747968}+\frac{7859345 E_4^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{35497777707846991872} \\
            &+\frac{38732875 E_4^7 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{11832592569282330624}+\frac{33814745 E_4^4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{11832592569282330624}+\frac{3423235 E_4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^9}{35497777707846991872}-\frac{94535 E_4^8 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{2958148142320582656} \\
            &+\frac{28295 E_4^5 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{1479074071160291328}+\frac{37945 E_4^2 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^9}{2958148142320582656}-\frac{2219425 E_4^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{35497777707846991872}-\frac{3803065 E_4^6 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{3944197523094110208} \\
            &-\frac{10605065 E_4^3 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{11832592569282330624}-\frac{1410755 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^9}{35497777707846991872}-\frac{17825 E_4^7 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{739537035580145664}-\frac{34735 E_4^4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{369768517790072832}-\frac{16385 E_4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^9}{739537035580145664} \\
            &+\frac{31 E_4^{10} \varphi_2(\epsilon )^4 \varphi_0(\phi )^{10}}{70995555415693983744}+\frac{1995541 E_4^7 E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{10}}{23665185138564661248}+\frac{246421 E_4^4 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{10}}{876488338465357824}+\frac{4908413 E_4 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{10}}{70995555415693983744}-\frac{250129 E_4^8 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{10}}{1972098761547055104}-\frac{420143 E_4^5 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{10}}{986049380773527552} \\
            &-\frac{181393 E_4^2 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{10}}{1972098761547055104}+\frac{36469 E_4^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{10}}{70995555415693983744}+\frac{28319 E_4^6 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{10}}{2629465015396073472}-\frac{274339 E_4^3 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{10}}{23665185138564661248}+\frac{21935 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{10}}{70995555415693983744} \\
            &+\frac{208991 E_4^7 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{10}}{5916296284641165312}+\frac{377953 E_4^4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{10}}{2958148142320582656}+\frac{196319 E_4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{10}}{5916296284641165312}+\frac{961 E_4^8 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{10}}{1479074071160291328}+\frac{3503 E_4^5 E_6^2 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{10}}{739537035580145664}+\frac{12769 E_4^2 E_6^4 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{10}}{1479074071160291328}
        \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.4}{$\begin{aligned}
            \mathcal{N}_2 &= \frac{31 E_4^{16} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{14023813415445725184}-\frac{1457 E_4^{13} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{1135928886651103739904}-\frac{345443 E_4^{10} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{10223359979859933659136}+\frac{1718215 E_4^7 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{3407786659953311219712}+\frac{9809 E_4^4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{4437222213480873984}+\frac{839 E_4 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12}}{2495937495082991616}-\frac{1333 E_4^{14} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12}}{94660740554258644992} \\
            &+\frac{1825 E_4^{11} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12}}{23665185138564661248}-\frac{227899 E_4^8 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12}}{283982221662775934976}-\frac{467225 E_4^5 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12}}{141991110831387967488}-\frac{995 E_4^2 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12}}{2218611106740436992}-\frac{227 E_4^{15} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{126214320739011526656}+\frac{17077 E_4^{12} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{1135928886651103739904} \\
            &+\frac{98047 E_4^9 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{10223359979859933659136}+\frac{10261 E_4^6 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{378642962217034579968}-\frac{2893 E_4^3 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{53246666561770487808}+\frac{11 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12}}{2495937495082991616}+\frac{457 E_4^{13} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12}}{94660740554258644992}-\frac{223 E_4^{10} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12}}{7888395046188220416} \\
            &+\frac{182261 E_4^7 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12}}{851946664988327804928}+\frac{432583 E_4^4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12}}{425973332494163902464}+\frac{1045 E_4 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12}}{6655833320221310976}+\frac{E_4^{14} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12}}{2629465015396073472}-\frac{49 E_4^{11} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12}}{11832592569282330624}+\frac{529 E_4^8 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12}}{212986666247081951232}+\frac{637 E_4^5 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12}}{13311666640442621952} \\
            &+\frac{169 E_4^2 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12}}{3327916660110655488}-\frac{115 E_4^{14} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{2629465015396073472}+\frac{33901 E_4^{11} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{106493333123540975616}-\frac{288601 E_4^8 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{70995555415693983744}-\frac{48481 E_4^5 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{1972098761547055104}-\frac{13051 E_4^2 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{1663958330055327744} \\
            &+\frac{625 E_4^{15} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{10517860061584293888}-\frac{121685 E_4^{12} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{283982221662775934976}+\frac{1744681 E_4^9 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{283982221662775934976}+\frac{3492011 E_4^6 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{94660740554258644992}+\frac{48929 E_4^3 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{4437222213480873984} \\
            &+\frac{7 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )}{138663194171277312}-\frac{103 E_4^{13} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )}{3944197523094110208}-\frac{35971 E_4^{10} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )}{212986666247081951232}-\frac{811 E_4^7 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )}{5916296284641165312}+\frac{36355 E_4^4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )}{70995555415693983744} \\
            &-\frac{599 E_4 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )}{3327916660110655488}-\frac{209 E_4^{14} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )}{10517860061584293888}+\frac{14359 E_4^{11} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )}{94660740554258644992}-\frac{470633 E_4^8 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )}{283982221662775934976}-\frac{3197393 E_4^5 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )}{283982221662775934976} \\
            &-\frac{1981 E_4^2 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )}{554652776685109248}+\frac{19 E_4^{12} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{1972098761547055104}+\frac{97 E_4^9 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{8874444426961747968}-\frac{8101 E_4^6 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{17748888853923495936}-\frac{1625 E_4^3 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )}{2218611106740436992}-\frac{499 E_4^{15} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{21035720123168587776} \\
            &-\frac{122017 E_4^{12} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{567964443325551869952}+\frac{19668911 E_4^9 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{1703893329976655609856}+\frac{67118237 E_4^6 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{567964443325551869952}+\frac{601555 E_4^3 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{8874444426961747968}+\frac{1607 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{831979165027663872} \\
            &+\frac{22613 E_4^{13} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{47330370277129322496}-\frac{3813541 E_4^{10} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{212986666247081951232}-\frac{25095841 E_4^7 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{141991110831387967488}-\frac{871967 E_4^4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{8874444426961747968}-\frac{41 E_4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{12999674453557248} \\
            &+\frac{959 E_4^{14} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{21035720123168587776}+\frac{54983 E_4^{11} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{189321481108517289984}+\frac{303527 E_4^8 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{567964443325551869952}-\frac{1532641 E_4^5 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{567964443325551869952}+\frac{16223 E_4^2 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{8874444426961747968} \\
            &-\frac{2671 E_4^{12} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{15776790092376440832}+\frac{1034639 E_4^9 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{212986666247081951232}+\frac{2543371 E_4^6 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{47330370277129322496}+\frac{1090223 E_4^3 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{35497777707846991872}+\frac{1367 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{1663958330055327744} \\
            &-\frac{17 E_4^{13} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{1314732507698036736}-\frac{47 E_4^{10} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{2958148142320582656}+\frac{61481 E_4^7 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{35497777707846991872}+\frac{79243 E_4^4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{17748888853923495936}+\frac{143 E_4 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^2}{554652776685109248}+\frac{4247 E_4^{13} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{8874444426961747968} \\
            &-\frac{12177793 E_4^{10} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{638959998741245853696}-\frac{32594033 E_4^7 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{106493333123540975616}-\frac{22244809 E_4^4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{70995555415693983744}-\frac{259673 E_4 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{9983749980331966464}-\frac{63263 E_4^{14} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^3}{94660740554258644992} \\
            &+\frac{2700977 E_4^{11} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^3}{94660740554258644992}+\frac{130268785 E_4^8 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^3}{283982221662775934976}+\frac{130271833 E_4^5 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^3}{283982221662775934976}+\frac{88625 E_4^2 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^3}{2218611106740436992}-\frac{19799 E_4^{12} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{70995555415693983744} \\
            &+\frac{101827 E_4^9 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{319479999370622926848}+\frac{66641 E_4^6 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{7888395046188220416}-\frac{213025 E_4^3 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{26623333280885243904}-\frac{607 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{1247968747541495808}+\frac{21263 E_4^{13} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{94660740554258644992} \\
            &-\frac{251611 E_4^{10} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{31553580184752881664}-\frac{118850723 E_4^7 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{851946664988327804928}-\frac{120378251 E_4^4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{851946664988327804928}-\frac{150569 E_4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{13311666640442621952}-\frac{11 E_4^{11} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{5916296284641165312} \\
            &-\frac{99665 E_4^8 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{26623333280885243904}-\frac{791923 E_4^5 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{53246666561770487808}-\frac{18641 E_4^2 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^3}{6655833320221310976}+\frac{3985 E_4^{14} \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{126214320739011526656}+\frac{15911929 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{1135928886651103739904}+\frac{178844161 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{378642962217034579968} \\
            &+\frac{106541843 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{126214320739011526656}+\frac{2901209 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{17748888853923495936}-\frac{6025811 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^4}{283982221662775934976}-\frac{100217075 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^4}{141991110831387967488}-\frac{117805801 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^4}{94660740554258644992} \\
            &-\frac{17382595 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^4}{70995555415693983744}-\frac{67 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^4}{138663194171277312}-\frac{10597 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{126214320739011526656}-\frac{2792669 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{1135928886651103739904}-\frac{908557 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{42071440246337175552} \\
            &+\frac{7684739 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{378642962217034579968}+\frac{68201 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{17748888853923495936}+\frac{570805 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{94660740554258644992}+\frac{10209829 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{47330370277129322496}+\frac{36112589 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{94660740554258644992} \\
            &+\frac{1690957 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{23665185138564661248}+\frac{461 E_4^{12} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{7888395046188220416}+\frac{6185 E_4^9 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{1314732507698036736}+\frac{721255 E_4^6 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{23665185138564661248}+\frac{18673 E_4^3 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{1479074071160291328}+\frac{121 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^4}{369768517790072832} \\
            &-\frac{187765 E_4^{12} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{35497777707846991872}-\frac{7484579 E_4^9 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{17748888853923495936}-\frac{16600903 E_4^6 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{11832592569282330624}-\frac{1216427 E_4^3 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{2218611106740436992}-\frac{6707 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{554652776685109248}+\frac{372985 E_4^{13} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^5}{47330370277129322496} \\
            &+\frac{89479211 E_4^{10} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^5}{141991110831387967488}+\frac{98096995 E_4^7 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^5}{47330370277129322496}+\frac{38643499 E_4^4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^5}{47330370277129322496}+\frac{44005 E_4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^5}{2218611106740436992}+\frac{22093 E_4^{11} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{5916296284641165312} \\
            &+\frac{432745 E_4^8 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{11832592569282330624}-\frac{9193 E_4^5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{369768517790072832}-\frac{182755 E_4^2 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{11832592569282330624}-\frac{12241 E_4^{12} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{5258930030792146944}-\frac{27527899 E_4^9 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{141991110831387967488} \\
            &-\frac{10037377 E_4^6 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{15776790092376440832}-\frac{11455163 E_4^3 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{47330370277129322496}-\frac{22507 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{4437222213480873984}-\frac{9899 E_4^{10} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{2958148142320582656}-\frac{57679 E_4^7 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{1479074071160291328} \\
            &-\frac{95267 E_4^4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{2958148142320582656}-\frac{631 E_4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^5}{246512345193381888}-\frac{4511 E_4^{13} \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{283982221662775934976}+\frac{174342851 E_4^{10} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{851946664988327804928}+\frac{400509851 E_4^7 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{283982221662775934976}+\frac{311089283 E_4^4 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{283982221662775934976} \\
            &+\frac{1042519 E_4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{13311666640442621952}-\frac{2413757 E_4^{11} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^6}{7888395046188220416}-\frac{6175471 E_4^8 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^6}{2958148142320582656}-\frac{38428907 E_4^5 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^6}{23665185138564661248}-\frac{1427635 E_4^2 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^6}{11832592569282330624} \\
            &-\frac{355109 E_4^{12} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{283982221662775934976}-\frac{31997023 E_4^9 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{851946664988327804928}+\frac{628979 E_4^6 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{94660740554258644992}+\frac{2924651 E_4^3 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{94660740554258644992}+\frac{8435 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{6655833320221310976} \\
            &+\frac{2244167 E_4^{10} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{23665185138564661248}+\frac{11412421 E_4^7 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{17748888853923495936}+\frac{34630873 E_4^4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{70995555415693983744}+\frac{1200287 E_4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{35497777707846991872}+\frac{5161 E_4^{11} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{5916296284641165312} \\
            &+\frac{133895 E_4^8 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{4437222213480873984}+\frac{876215 E_4^5 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{17748888853923495936}+\frac{84697 E_4^2 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^6}{8874444426961747968}-\frac{174733 E_4^{11} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{4437222213480873984}-\frac{9651887 E_4^8 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{11832592569282330624}-\frac{852853 E_4^5 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{657366253849018368} \\
            &-\frac{8444125 E_4^2 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{35497777707846991872}+\frac{8390255 E_4^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^7}{141991110831387967488}+\frac{171937087 E_4^9 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^7}{141991110831387967488}+\frac{90893767 E_4^6 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^7}{47330370277129322496}+\frac{50569693 E_4^3 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^7}{141991110831387967488} \\
            &+\frac{1801 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^7}{4437222213480873984}+\frac{638389 E_4^{10} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{35497777707846991872}+\frac{36667 E_4^7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{1972098761547055104}-\frac{374521 E_4^4 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{11832592569282330624}-\frac{10927 E_4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{2218611106740436992} \\
            &-\frac{872245 E_4^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{47330370277129322496}-\frac{17698645 E_4^8 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{47330370277129322496}-\frac{27571639 E_4^5 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{47330370277129322496}-\frac{1650325 E_4^2 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{15776790092376440832}-\frac{35443 E_4^9 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{2958148142320582656} \\
            &-\frac{67003 E_4^6 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{1479074071160291328}-\frac{57371 E_4^3 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{2958148142320582656}-\frac{319 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^7}{739537035580145664}+\frac{3985 E_4^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{1135928886651103739904}+\frac{86863579 E_4^9 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{378642962217034579968}+\frac{111448019 E_4^6 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{126214320739011526656} \\
            &+\frac{423324467 E_4^3 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{1135928886651103739904}+\frac{1945 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{219122084616339456}-\frac{97151053 E_4^{10} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^8}{283982221662775934976}-\frac{15496765 E_4^7 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^8}{11832592569282330624}-\frac{52208227 E_4^4 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^8}{94660740554258644992} \\
            &-\frac{1923433 E_4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^8}{141991110831387967488}-\frac{1159031 E_4^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{378642962217034579968}-\frac{6186503 E_4^8 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{378642962217034579968}+\frac{4260979 E_4^5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{378642962217034579968}+\frac{1028185 E_4^2 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{126214320739011526656} \\
            &+\frac{29956961 E_4^9 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{283982221662775934976}+\frac{1574083 E_4^6 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{3944197523094110208}+\frac{15729295 E_4^3 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{94660740554258644992}+\frac{560909 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{141991110831387967488}+\frac{42263 E_4^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{23665185138564661248} \\
            &+\frac{259769 E_4^7 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{11832592569282330624}+\frac{534775 E_4^4 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{23665185138564661248}+\frac{343 E_4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^8}{184884258895036416}-\frac{13084741 E_4^{10} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{638959998741245853696}-\frac{32267207 E_4^7 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{106493333123540975616}-\frac{274597 E_4^4 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{876488338465357824} \\
            &-\frac{4347341 E_4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{159739999685311463424}+\frac{969127 E_4^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^9}{31553580184752881664}+\frac{128291935 E_4^8 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^9}{283982221662775934976}+\frac{131608741 E_4^5 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^9}{283982221662775934976}+\frac{11174941 E_4^2 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^9}{283982221662775934976} \\
            &+\frac{1126333 E_4^9 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{319479999370622926848}+\frac{33169 E_4^6 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{23665185138564661248}-\frac{247307 E_4^3 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{53246666561770487808}-\frac{180545 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{638959998741245853696}-\frac{883541 E_4^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{94660740554258644992} \\
            &-\frac{116802125 E_4^7 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{851946664988327804928}-\frac{120234863 E_4^4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{851946664988327804928}-\frac{10478663 E_4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{851946664988327804928}-\frac{239803 E_4^8 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{53246666561770487808}-\frac{355637 E_4^5 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{26623333280885243904} \\
            &-\frac{189403 E_4^2 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^9}{53246666561770487808}-\frac{499 E_4^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{1703893329976655609856}+\frac{22648367 E_4^8 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{567964443325551869952}+\frac{7903277 E_4^5 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{63107160369505763328}+\frac{58073767 E_4^2 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{1703893329976655609856} \\
            &-\frac{8505805 E_4^9 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{141991110831387967488}-\frac{1471325 E_4^6 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{7888395046188220416}-\frac{2334551 E_4^3 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{47330370277129322496}+\frac{5911 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{35497777707846991872}+\frac{235199 E_4^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{1703893329976655609856} \\
            &-\frac{127081 E_4^7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{189321481108517289984}+\frac{200119 E_4^4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{567964443325551869952}+\frac{308173 E_4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{1703893329976655609856}+\frac{2523733 E_4^8 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{141991110831387967488}+\frac{4015595 E_4^5 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{70995555415693983744} \\
            &+\frac{2218453 E_4^2 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{141991110831387967488}+\frac{6293 E_4^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{35497777707846991872}+\frac{29579 E_4^6 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{8874444426961747968}+\frac{98441 E_4^3 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{35497777707846991872}+\frac{841 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{10}}{5916296284641165312}-\frac{4093 E_4^9 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{3327916660110655488} \\
            &-\frac{1284709 E_4^6 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{70995555415693983744}-\frac{191657 E_4^3 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{11832592569282330624}-\frac{147887 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{212986666247081951232}+\frac{1571869 E_4^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{11}}{851946664988327804928}+\frac{7746575 E_4^7 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{11}}{283982221662775934976} \\
            &+\frac{6762949 E_4^4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{11}}{283982221662775934976}+\frac{684647 E_4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{11}}{851946664988327804928}-\frac{18907 E_4^8 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{70995555415693983744}+\frac{5659 E_4^5 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{35497777707846991872}+\frac{7589 E_4^2 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{70995555415693983744} \\
            &-\frac{443885 E_4^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{851946664988327804928}-\frac{760613 E_4^6 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{94660740554258644992}-\frac{2121013 E_4^3 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{283982221662775934976}-\frac{282151 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{851946664988327804928}-\frac{3565 E_4^7 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{17748888853923495936} \\
            &-\frac{6947 E_4^4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{8874444426961747968}-\frac{3277 E_4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{11}}{17748888853923495936}+\frac{31 E_4^{10} \varphi_2(\epsilon )^4 \varphi_0(\phi )^{12}}{10223359979859933659136}+\frac{1995541 E_4^7 E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{12}}{3407786659953311219712}+\frac{246421 E_4^4 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{12}}{126214320739011526656}+\frac{4908413 E_4 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{12}}{10223359979859933659136}-\frac{250129 E_4^8 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{12}}{283982221662775934976} \\
            &-\frac{420143 E_4^5 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{12}}{141991110831387967488}-\frac{181393 E_4^2 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{12}}{283982221662775934976}+\frac{36469 E_4^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{12}}{10223359979859933659136}+\frac{28319 E_4^6 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{12}}{378642962217034579968}-\frac{274339 E_4^3 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{12}}{3407786659953311219712}+\frac{21935 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{12}}{10223359979859933659136} \\
            &+\frac{208991 E_4^7 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{12}}{851946664988327804928}+\frac{377953 E_4^4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{12}}{425973332494163902464}+\frac{196319 E_4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{12}}{851946664988327804928}+\frac{961 E_4^8 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{12}}{212986666247081951232}+\frac{3503 E_4^5 E_6^2 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{12}}{106493333123540975616}+\frac{12769 E_4^2 E_6^4 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{12}}{212986666247081951232}
        \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.36}{$\begin{aligned}
            \mathcal{N}_2 &= -\frac{31 E_4^{17} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{673143043941394808832}+\frac{14579 E_4^{14} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{163573759677758938546176}+\frac{59377 E_4^{11} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{163573759677758938546176}-\frac{327943 E_4^8 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{163573759677758938546176}+\frac{27379 E_4^5 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{3407786659953311219712}+\frac{145 E_4^2 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14}}{9983749980331966464}+\frac{3205 E_4^{15} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{13631146639813244878848} -\frac{243047 E_4^{12} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{184020479637478805864448} \\
            &+\frac{1375303 E_4^9 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{368040959274957611728896}-\frac{25105 E_4^6 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{1916879996223737561088}-\frac{122363 E_4^3 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{5750639988671212683264}+\frac{7 E_6^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14}}{11231718727873462272}+\frac{305 E_4^{16} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{18174862186417659838464} -\frac{61717 E_4^{13} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{490721279033276815638528}+\frac{213449 E_4^{10} E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{490721279033276815638528} \\
            &+\frac{325889 E_4^7 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{490721279033276815638528}-\frac{421 E_4^4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{5111679989929966829568}-\frac{145 E_4 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14}}{159739999685311463424}-\frac{9227 E_4^{14} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14}}{122680319758319203909632} +\frac{1681 E_4^{11} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14}}{3833759992447475122176}-\frac{174751 E_4^8 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14}}{122680319758319203909632}+\frac{215621 E_4^5 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14}}{61340159879159601954816} \\
            &+\frac{35 E_4^2 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14}}{4991874990165983232}+\frac{3481 E_4^{12} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14}}{276030719456218208796672}-\frac{11033 E_4^9 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14}}{138015359728109104398336} -\frac{301 E_4^6 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14}}{92010239818739402932224}+\frac{3553 E_4^3 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14}}{8625959983006819024896}+\frac{361 E_6^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14}}{1078244997875852378112}+\frac{3577 E_4^{15} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{3407786659953311219712} \\
            &-\frac{1307803 E_4^{12} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{184020479637478805864448} +\frac{1074745 E_4^9 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{46005119909369701466112} -\frac{5459461 E_4^6 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{61340159879159601954816}-\frac{602819 E_4^3 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{2875319994335606341632}-\frac{1085 E_6^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{89853749822987698176}-\frac{14581 E_4^{16} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{9087431093208829919232} \\
            &+\frac{2578345 E_4^{13} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{245360639516638407819264} -\frac{8173501 E_4^{10} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{245360639516638407819264}+\frac{33851867 E_4^7 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{245360639516638407819264}+\frac{4785025 E_4^4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{15335039969789900488704}+\frac{49 E_4 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )}{4991874990165983232}+\frac{7399 E_4^{14} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )}{20446719959719867318272} \\
            &-\frac{40327 E_4^{11} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )}{15335039969789900488704} -\frac{468391 E_4^8 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )}{61340159879159601954816}-\frac{7385 E_4^5 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )}{30670079939579800977408}+\frac{3241 E_4^2 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )}{319479999370622926848}+\frac{43757 E_4^{15} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{81786879838879469273088} -\frac{7960673 E_4^{12} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{2208245755649745670373376} \\
            &+\frac{28199045 E_4^9 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{2208245755649745670373376} -\frac{27023521 E_4^6 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{736081918549915223457792}-\frac{3440773 E_4^3 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{34503839932027276099584}-\frac{12467 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )}{2156489995751704756224} -\frac{5369 E_4^{13} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{46005119909369701466112}+\frac{19453 E_4^{10} E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{23002559954684850733056} \\
            &+\frac{413 E_4^7 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{15335039969789900488704} -\frac{31115 E_4^4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{5750639988671212683264}-\frac{1729 E_4 E_6^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )}{359414999291950792704}+\frac{4039 E_4^{16} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{6058287395472553279488} +\frac{947975 E_4^{13} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{490721279033276815638528}-\frac{202867 E_4^{10} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{6058287395472553279488}+\frac{18125933 E_4^7 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{54524586559252979515392} \\
            &+\frac{43180921 E_4^4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{30670079939579800977408} +\frac{15799 E_4 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{79869999842655731712} -\frac{300713 E_4^{14} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{40893439919439734636544}+\frac{421673 E_4^{11} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{7667519984894950244352}-\frac{21687589 E_4^8 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{40893439919439734636544}-\frac{42917777 E_4^5 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{20446719959719867318272} \\
            &-\frac{476231 E_4^2 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{1916879996223737561088} -\frac{18809 E_4^{15} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{18174862186417659838464}+\frac{13403495 E_4^{12} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{1472163837099830446915584}+\frac{15531887 E_4^9 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{490721279033276815638528}+\frac{2151149 E_4^6 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{163573759677758938546176} \\
            &-\frac{1259531 E_4^3 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{23002559954684850733056} +\frac{301 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{159739999685311463424}+\frac{965041 E_4^{13} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{368040959274957611728896}-\frac{706139 E_4^{10} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{30670079939579800977408}+\frac{16143911 E_4^7 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{122680319758319203909632} \\
            &+\frac{120842575 E_4^4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{184020479637478805864448} +\frac{89593 E_4 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{958439998111868780544}+\frac{8281 E_4^{14} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{30670079939579800977408}-\frac{7595 E_4^{11} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{2875319994335606341632}-\frac{57547 E_4^8 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{30670079939579800977408}+\frac{471961 E_4^5 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{15335039969789900488704} \\
            &+\frac{100625 E_4^2 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^2}{2875319994335606341632} -\frac{148211 E_4^{14} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{15335039969789900488704}+\frac{2449195 E_4^{11} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{30670079939579800977408}-\frac{6652009 E_4^8 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{7667519984894950244352}-\frac{53407627 E_4^5 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{10223359979859933659136}-\frac{192605 E_4^2 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{119804999763983597568} \\
            &+\frac{60515 E_4^{15} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{4543715546604414959616}-\frac{120450631 E_4^{12} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{1104122877824872835186688}+\frac{1488312259 E_4^9 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{1104122877824872835186688}+\frac{2886036601 E_4^6 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{368040959274957611728896}+\frac{76863353 E_4^3 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{34503839932027276099584} \\
            &-\frac{119 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{134780624734481547264}-\frac{8267 E_4^{13} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{1135928886651103739904}-\frac{4158413 E_4^{10} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{46005119909369701466112}-\frac{1514569 E_4^7 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{30670079939579800977408}+\frac{103943 E_4^4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{638959998741245853696} \\
            &-\frac{22463 E_4 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{1437659997167803170816}-\frac{547337 E_4^{14} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{122680319758319203909632}+\frac{15688309 E_4^{11} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{368040959274957611728896}-\frac{40634867 E_4^8 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{122680319758319203909632}-\frac{295270507 E_4^5 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{122680319758319203909632} \\
            &-\frac{4287157 E_4^2 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{5750639988671212683264}+\frac{170401 E_4^{12} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{69007679864054552199168}+\frac{394303 E_4^9 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{34503839932027276099584}-\frac{2277205 E_4^6 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{23002559954684850733056}-\frac{337883 E_4^3 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{2156489995751704756224}-\frac{4655 E_6^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^3}{1078244997875852378112} \\
            &-\frac{186277 E_4^{15} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{163573759677758938546176}-\frac{148211063 E_4^{12} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{4416491511299491340746752}+\frac{5384588867 E_4^9 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{4416491511299491340746752}+\frac{18454831913 E_4^6 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{1472163837099830446915584}+\frac{974171233 E_4^3 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{138015359728109104398336} +\frac{216979 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{1078244997875852378112} \\
            &+\frac{20372233 E_4^{13} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{368040959274957611728896}-\frac{176639519 E_4^{10} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{92010239818739402932224}-\frac{769618955 E_4^7 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{40893439919439734636544}-\frac{1870543157 E_4^4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{184020479637478805864448} -\frac{1623055 E_4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{5750639988671212683264} \\
            &+\frac{351995 E_4^{14} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{54524586559252979515392}+\frac{52667251 E_4^{11} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{490721279033276815638528}+\frac{75696929 E_4^8 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{490721279033276815638528}-\frac{177657319 E_4^5 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{490721279033276815638528} +\frac{360353 E_4^2 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{3833759992447475122176} \\
            &-\frac{25451461 E_4^{12} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{1104122877824872835186688}+\frac{256096463 E_4^9 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{552061438912436417593344}+\frac{2098889905 E_4^6 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{368040959274957611728896} +\frac{894797029 E_4^3 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{276030719456218208796672}+\frac{771841 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{8625959983006819024896} \\
            &-\frac{92365 E_4^{13} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{46005119909369701466112}-\frac{1496663 E_4^{10} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{92010239818739402932224}+\frac{1390949 E_4^7 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{7667519984894950244352} +\frac{43363733 E_4^4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{92010239818739402932224}+\frac{121765 E_4 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^4}{2875319994335606341632}+\frac{1380085 E_4^{13} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{46005119909369701466112} \\
            &-\frac{221182787 E_4^{10} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{184020479637478805864448}-\frac{596568329 E_4^7 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{30670079939579800977408} -\frac{3625497883 E_4^4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{184020479637478805864448}-\frac{4702117 E_4 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{2875319994335606341632}-\frac{10566857 E_4^{14} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^5}{245360639516638407819264}+\frac{1356850901 E_4^{11} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^5}{736081918549915223457792} \\
            &+\frac{7179034093 E_4^8 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^5}{245360639516638407819264} +\frac{7072118389 E_4^5 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^5}{245360639516638407819264}+\frac{54758291 E_4^2 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^5}{23002559954684850733056}-\frac{13892501 E_4^{12} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{184020479637478805864448}-\frac{5553919 E_4^9 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{30670079939579800977408} \\
            &+\frac{33691217 E_4^6 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{61340159879159601954816} -\frac{12383497 E_4^3 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{46005119909369701466112}-\frac{22519 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{958439998111868780544}+\frac{11309515 E_4^{13} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{736081918549915223457792}-\frac{340351445 E_4^{10} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{736081918549915223457792} \\
            &-\frac{2160389245 E_4^7 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{245360639516638407819264} -\frac{6600372415 E_4^4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{736081918549915223457792}-\frac{8405383 E_4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{11501279977342425366528}+\frac{609553 E_4^{11} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{46005119909369701466112}-\frac{563857 E_4^8 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{2555839994964983414784}-\frac{14356069 E_4^5 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{15335039969789900488704} \\
            &-\frac{603883 E_4^2 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^5}{2875319994335606341632}+\frac{377111 E_4^{14} \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{490721279033276815638528}+\frac{886439813 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{1472163837099830446915584}+\frac{9810763501 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{490721279033276815638528}+\frac{5802763799 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{163573759677758938546176} +\frac{316041677 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{46005119909369701466112} \\
            &-\frac{1013529181 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^6}{1104122877824872835186688}-\frac{16569080185 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^6}{552061438912436417593344}-\frac{19272079127 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^6}{368040959274957611728896} -\frac{2785755371 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^6}{276030719456218208796672}-\frac{133063 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^6}{17251919966013638049792} \\
            &+\frac{5975389 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{490721279033276815638528}+\frac{50089837 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{490721279033276815638528}-\frac{121652027 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{163573759677758938546176} +\frac{248115623 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{490721279033276815638528}+\frac{949613 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{7667519984894950244352} \\
            &+\frac{87543715 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{368040959274957611728896}+\frac{554414497 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{61340159879159601954816}+\frac{1973613145 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{122680319758319203909632} +\frac{281631203 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{92010239818739402932224}-\frac{357161 E_4^{12} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{276030719456218208796672} \\
            &+\frac{23494135 E_4^9 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{138015359728109104398336}+\frac{116331509 E_4^6 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{92010239818739402932224}+\frac{40148591 E_4^3 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{69007679864054552199168} +\frac{131621 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^6}{8625959983006819024896}-\frac{2800325 E_4^{12} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{17251919966013638049792}-\frac{1762445777 E_4^9 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{138015359728109104398336} \\
            &-\frac{969866689 E_4^6 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{23002559954684850733056}-\frac{2273362145 E_4^3 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{138015359728109104398336}-\frac{1569989 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{4312979991503409512448} +\frac{44597653 E_4^{13} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^7}{184020479637478805864448}+\frac{3521906149 E_4^{10} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^7}{184020479637478805864448}+\frac{1277055119 E_4^7 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^7}{20446719959719867318272} \\
            &+\frac{4479084527 E_4^4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^7}{184020479637478805864448}+\frac{6419897 E_4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^7}{11501279977342425366528} +\frac{366347 E_4^{11} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{15335039969789900488704}+\frac{129019 E_4^8 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{159739999685311463424}-\frac{792089 E_4^5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{1703893329976655609856} \\
            &-\frac{2811685 E_4^2 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{7667519984894950244352}-\frac{37440647 E_4^{12} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{552061438912436417593344} -\frac{3202503415 E_4^9 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{552061438912436417593344}-\frac{3516524671 E_4^6 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{184020479637478805864448}-\frac{4057321477 E_4^3 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{552061438912436417593344} \\
            &-\frac{339767 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{2156489995751704756224}-\frac{1006211 E_4^{10} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{11501279977342425366528} -\frac{2167295 E_4^7 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{1916879996223737561088}-\frac{3905825 E_4^4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{3833759992447475122176}-\frac{29993 E_4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^7}{359414999291950792704}-\frac{377111 E_4^{13} \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584} \\
            &+\frac{6845809705 E_4^{10} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584}+\frac{5207599915 E_4^7 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{163573759677758938546176} +\frac{36344543963 E_4^4 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584}+\frac{162480857 E_4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{92010239818739402932224}-\frac{2562022463 E_4^{11} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^8}{368040959274957611728896} \\
            &-\frac{2897839217 E_4^8 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^8}{61340159879159601954816}-\frac{4482710141 E_4^5 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^8}{122680319758319203909632} -\frac{243991657 E_4^2 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^8}{92010239818739402932224}-\frac{25876165 E_4^{12} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584}-\frac{963270917 E_4^9 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584} \\
            &+\frac{40543699 E_4^6 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{490721279033276815638528}+\frac{830855473 E_4^3 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{1472163837099830446915584} +\frac{1145641 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{46005119909369701466112}+\frac{784659337 E_4^{10} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{368040959274957611728896}+\frac{443767919 E_4^7 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{30670079939579800977408} \\
            &+\frac{1355470207 E_4^4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{122680319758319203909632}+\frac{142554979 E_4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{184020479637478805864448} +\frac{425621 E_4^{11} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{23002559954684850733056}+\frac{19941271 E_4^8 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{30670079939579800977408}+\frac{17361295 E_4^5 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{15335039969789900488704}+\frac{21116557 E_4^2 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^8}{92010239818739402932224} \\
            &-\frac{64004101 E_4^{11} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{92010239818739402932224} -\frac{879182563 E_4^8 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{61340159879159601954816}-\frac{87274019 E_4^5 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{3833759992447475122176}-\frac{766796989 E_4^2 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{184020479637478805864448}+\frac{2304821407 E_4^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^9}{2208245755649745670373376}+\frac{47057808959 E_4^9 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^9}{2208245755649745670373376} \\
            &+\frac{24817897895 E_4^6 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^9}{736081918549915223457792}+\frac{13669965533 E_4^3 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^9}{2208245755649745670373376}+\frac{395605 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^9}{138015359728109104398336}+\frac{16260223 E_4^{10} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{61340159879159601954816}+\frac{1078847 E_4^7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{3833759992447475122176} \\
            &-\frac{28928221 E_4^4 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{61340159879159601954816}-\frac{2296777 E_4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{30670079939579800977408}-\frac{237644869 E_4^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{736081918549915223457792}-\frac{535256701 E_4^8 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{81786879838879469273088}-\frac{2511368909 E_4^5 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{245360639516638407819264} \\
            &-\frac{1359464687 E_4^2 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{736081918549915223457792}-\frac{9297799 E_4^9 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{46005119909369701466112}-\frac{6070295 E_4^6 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{7667519984894950244352}-\frac{1794751 E_4^3 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{5111679989929966829568}-\frac{49735 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^9}{5750639988671212683264}+\frac{186277 E_4^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{4416491511299491340746752} \\
            &+\frac{14237228789 E_4^9 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{4416491511299491340746752}+\frac{18261485501 E_4^6 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{1472163837099830446915584}+\frac{23090721311 E_4^3 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{4416491511299491340746752}+\frac{34092289 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{276030719456218208796672}-\frac{1770504407 E_4^{10} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{368040959274957611728896} \\
            &-\frac{564725861 E_4^7 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{30670079939579800977408}-\frac{105301945 E_4^4 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{13631146639813244878848}-\frac{33675509 E_4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{184020479637478805864448}-\frac{6194027 E_4^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{163573759677758938546176}-\frac{100324945 E_4^8 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{490721279033276815638528} \\
            &+\frac{68698469 E_4^5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{490721279033276815638528}+\frac{50208557 E_4^2 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{490721279033276815638528}+\frac{543553871 E_4^9 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{368040959274957611728896}+\frac{85936165 E_4^6 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{15335039969789900488704}+\frac{3542161 E_4^3 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{1514571848868138319872} \\
            &+\frac{10182347 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{184020479637478805864448}+\frac{2215157 E_4^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{92010239818739402932224}+\frac{2342137 E_4^7 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{7667519984894950244352}+\frac{9805859 E_4^4 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{30670079939579800977408}+\frac{1265915 E_4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{10}}{46005119909369701466112}-\frac{10807475 E_4^{10} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{46005119909369701466112} \\
            &-\frac{106815905 E_4^7 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{30670079939579800977408}-\frac{13801067 E_4^4 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{3833759992447475122176}-\frac{28666799 E_4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{92010239818739402932224}+\frac{129675763 E_4^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{368040959274957611728896}+\frac{637340081 E_4^8 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632} \\
            &+\frac{653286571 E_4^5 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632}+\frac{164887289 E_4^2 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{368040959274957611728896}+\frac{3368113 E_4^9 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{92010239818739402932224}+\frac{236411 E_4^6 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{15335039969789900488704}-\frac{499807 E_4^3 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{10223359979859933659136} \\
            &-\frac{72079 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{23002559954684850733056}-\frac{13096937 E_4^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632}-\frac{193141753 E_4^7 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632}-\frac{199127635 E_4^4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632}-\frac{17316299 E_4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{122680319758319203909632} \\
            &-\frac{392455 E_4^8 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{7667519984894950244352}-\frac{588329 E_4^5 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{3833759992447475122176}-\frac{317863 E_4^2 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{11}}{7667519984894950244352}-\frac{4039 E_4^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{1472163837099830446915584}+\frac{187289795 E_4^8 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{490721279033276815638528}+\frac{196217707 E_4^5 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{163573759677758938546176} \\
            &+\frac{479995579 E_4^2 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{1472163837099830446915584}-\frac{211018577 E_4^9 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{368040959274957611728896}-\frac{13701611 E_4^6 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{7667519984894950244352}-\frac{19277125 E_4^3 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{40893439919439734636544}+\frac{289639 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{184020479637478805864448} \\
            &+\frac{1963339 E_4^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{1472163837099830446915584}-\frac{2816135 E_4^7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{490721279033276815638528}+\frac{146027 E_4^4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{54524586559252979515392}+\frac{2542337 E_4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{1472163837099830446915584}+\frac{20854309 E_4^8 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{122680319758319203909632} \\
            &+\frac{33234971 E_4^5 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{61340159879159601954816}+\frac{18346405 E_4^2 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{122680319758319203909632}+\frac{26257 E_4^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{15335039969789900488704}+\frac{108269 E_4^6 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{3407786659953311219712}+\frac{17059 E_4^3 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{638959998741245853696}+\frac{41209 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{12}}{30670079939579800977408} \\
            &-\frac{28651 E_4^9 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{2875319994335606341632}-\frac{8992963 E_4^6 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{61340159879159601954816}-\frac{1341599 E_4^3 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{10223359979859933659136}-\frac{1035209 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{184020479637478805864448}+\frac{11003083 E_4^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{13}}{736081918549915223457792}+\frac{54226025 E_4^7 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{13}}{245360639516638407819264} \\
            &+\frac{47340643 E_4^4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{13}}{245360639516638407819264}+\frac{4792529 E_4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{13}}{736081918549915223457792}-\frac{132349 E_4^8 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{61340159879159601954816}+\frac{39613 E_4^5 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{30670079939579800977408}+\frac{53123 E_4^2 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{61340159879159601954816}-\frac{3107195 E_4^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{736081918549915223457792} \\
            &-\frac{5324291 E_4^6 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{81786879838879469273088}-\frac{14847091 E_4^3 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{245360639516638407819264}-\frac{1975057 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{736081918549915223457792}-\frac{24955 E_4^7 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{15335039969789900488704}-\frac{48629 E_4^4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{7667519984894950244352}-\frac{22939 E_4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{13}}{15335039969789900488704} \\
            &+\frac{31 E_4^{10} \varphi_2(\epsilon )^4 \varphi_0(\phi )^{14}}{1472163837099830446915584}+\frac{1995541 E_4^7 E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{14}}{490721279033276815638528}+\frac{246421 E_4^4 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{14}}{18174862186417659838464}+\frac{4908413 E_4 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{14}}{1472163837099830446915584}-\frac{250129 E_4^8 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{14}}{40893439919439734636544}-\frac{420143 E_4^5 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{14}}{20446719959719867318272}-\frac{181393 E_4^2 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{14}}{40893439919439734636544} \\
            &+\frac{36469 E_4^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{14}}{1472163837099830446915584}+\frac{28319 E_4^6 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{14}}{54524586559252979515392}-\frac{274339 E_4^3 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{14}}{490721279033276815638528}+\frac{21935 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{14}}{1472163837099830446915584}+\frac{208991 E_4^7 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{14}}{122680319758319203909632}+\frac{377953 E_4^4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{14}}{61340159879159601954816}+\frac{196319 E_4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{14}}{122680319758319203909632} \\
            &+\frac{961 E_4^8 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{14}}{30670079939579800977408}+\frac{3503 E_4^5 E_6^2 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{14}}{15335039969789900488704}+\frac{12769 E_4^2 E_6^4 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{14}}{30670079939579800977408}
    \end{aligned}$}
\end{align*}
\begin{align*}
    \scalebox{0.33}{$\begin{aligned}
            \mathcal{N}_2 &= \frac{31 E_4^{18} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{32310866109186950823936}-\frac{2449 E_4^{15} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{2617180154844143016738816}-\frac{7504433 E_4^{12} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{635974777627126753067532288}+\frac{23367767 E_4^9 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{635974777627126753067532288}-\frac{54499 E_4^6 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{828092158368654626390016}+\frac{18077 E_4^3 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{155267279694122742448128} +\frac{679 E_6^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{16}}{9704204980882671403008} -\frac{331 E_4^{16} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{218098346237011918061568} \\
            &+\frac{37949 E_4^{13} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{26498949067796948044480512}+\frac{1055263 E_4^{10} E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{52997898135593896088961024}-\frac{39055 E_4^7 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{2208245755649745670373376}-\frac{23491 E_4^4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{207023039592163656597504}-\frac{677 E_4 E_6^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{16}}{6469469987255114268672} -\frac{2531 E_4^{17} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{290797794982682557415424}+\frac{4040695 E_4^{14} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{70663864180791861451948032} \\
            &-\frac{33072905 E_4^{11} E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{211991592542375584355844096}+\frac{14623237 E_4^8 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{70663864180791861451948032}-\frac{56405 E_4^5 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{552061438912436417593344}+\frac{143 E_4^2 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{16}}{51755759898040914149376} +\frac{13325 E_4^{15} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{5888655348399321787662336}-\frac{969251 E_4^{12} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{79496847203390844133441536}+\frac{4088815 E_4^9 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{158993694406781688266883072} \\
            &-\frac{276427 E_4^6 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{6624737266949237011120128}+\frac{17699 E_4^3 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{310534559388245484896256}+\frac{673 E_6^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{16}}{19408409961765342806016} +\frac{1369 E_4^{16} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{16}}{490721279033276815638528}-\frac{13579 E_4^{13} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{16}}{736081918549915223457792}+\frac{223489 E_4^{10} E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{16}}{4416491511299491340746752}-\frac{9175 E_4^7 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{16}}{138015359728109104398336}+\frac{625 E_4^4 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{16}}{17251919966013638049792} \\
            &-\frac{751 E_4^{16} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{13631146639813244878848}+\frac{46823 E_4^{13} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{138015359728109104398336} -\frac{2799449 E_4^{10} E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{3312368633474618505560064}+\frac{729821 E_4^7 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{552061438912436417593344}-\frac{66119 E_4^4 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{34503839932027276099584}-\frac{949 E_4 E_6^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{808683748406889283584}+\frac{59 E_4^{17} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{673143043941394808832} \\
            &-\frac{2245253 E_4^{14} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{4416491511299491340746752} +\frac{15487435 E_4^{11} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{13249474533898474022240256}-\frac{7906319 E_4^8 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{4416491511299491340746752}+\frac{412783 E_4^5 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{138015359728109104398336}+\frac{2437 E_4^2 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{15} \varphi_0(\phi )}{1617367496813778567168}-\frac{3307 E_4^{15} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{92010239818739402932224} \\
            &+\frac{706867 E_4^{12} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{3312368633474618505560064}-\frac{577985 E_4^9 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{1656184316737309252780032}-\frac{193783 E_4^6 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{1104122877824872835186688}+\frac{18089 E_4^3 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{51755759898040914149376}-\frac{E_6^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{15} \varphi_0(\phi )}{404341874203444641792} -\frac{14291 E_4^{16} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{490721279033276815638528} \\
            &+\frac{779077 E_4^{13} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{4416491511299491340746752}-\frac{5739131 E_4^{10} E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{13249474533898474022240256}+\frac{350839 E_4^7 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{490721279033276815638528}-\frac{124519 E_4^4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{138015359728109104398336} -\frac{3743 E_4 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{15} \varphi_0(\phi )}{6469469987255114268672}+\frac{1073 E_4^{14} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{92010239818739402932224} \\
            &-\frac{9595 E_4^{11} E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{138015359728109104398336}+\frac{29203 E_4^8 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{276030719456218208796672}+\frac{277 E_4^5 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{17251919966013638049792}-\frac{25 E_4^2 E_6^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{15} \varphi_0(\phi )}{179707499645975396352} -\frac{655 E_4^{17} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{36349724372835319676928}-\frac{250717 E_4^{14} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504}+\frac{3599761 E_4^{11} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504} \\
            &-\frac{18587159 E_4^8 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504}+\frac{2109901 E_4^5 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{276030719456218208796672}+\frac{16627 E_4^2 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{1437659997167803170816} +\frac{97555 E_4^{15} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{736081918549915223457792}-\frac{457607 E_4^{12} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{828092158368654626390016}+\frac{6319781 E_4^9 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{2208245755649745670373376} \\
            &-\frac{4583785 E_4^6 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{368040959274957611728896}-\frac{104477 E_4^3 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{6469469987255114268672} +\frac{11 E_6^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{44926874911493849088}+\frac{71417 E_4^{16} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{981442558066553631277056}-\frac{4622095 E_4^{13} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504}+\frac{8112731 E_4^{10} E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504} \\
            &+\frac{11718515 E_4^7 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{8832983022598982681493504} -\frac{33697 E_4^4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{23002559954684850733056}-\frac{79 E_4 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{239609999527967195136}-\frac{42487 E_4^{14} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{736081918549915223457792}+\frac{14851 E_4^{11} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{51755759898040914149376}-\frac{2972497 E_4^8 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{2208245755649745670373376} \\
            &+\frac{414083 E_4^5 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{122680319758319203909632}+\frac{291353 E_4^2 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{51755759898040914149376}-\frac{1369 E_4^{15} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{61340159879159601954816}+\frac{45433 E_4^{12} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{276030719456218208796672}-\frac{142817 E_4^9 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{552061438912436417593344}-\frac{6743 E_4^6 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{34503839932027276099584} +\frac{3199 E_4^3 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{4312979991503409512448} \\
            &+\frac{E_6^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{14} \varphi_0(\phi )^2}{7487812485248974848}+\frac{29317 E_4^{15} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{92010239818739402932224}-\frac{2057603 E_4^{12} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1104122877824872835186688}+\frac{12184475 E_4^9 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1656184316737309252780032}-\frac{9925849 E_4^6 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{368040959274957611728896} -\frac{988109 E_4^3 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{17251919966013638049792}-\frac{4973 E_6^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1617367496813778567168} \\
            &-\frac{222491 E_4^{16} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{490721279033276815638528}+\frac{1225333 E_4^{13} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{490721279033276815638528}-\frac{139906531 E_4^{10} E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{13249474533898474022240256} +\frac{64602173 E_4^7 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1472163837099830446915584}+\frac{5708527 E_4^4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{69007679864054552199168}+\frac{9241 E_4 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{3234734993627557134336} \\
            &+\frac{286099 E_4^{14} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1104122877824872835186688}-\frac{536831 E_4^{11} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1656184316737309252780032} -\frac{6506981 E_4^8 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1104122877824872835186688}+\frac{1068607 E_4^5 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{276030719456218208796672}+\frac{6751 E_4^2 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{3234734993627557134336}+\frac{8243 E_4^{15} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{54524586559252979515392} \\
            &-\frac{11798711 E_4^{12} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{13249474533898474022240256} +\frac{18278993 E_4^9 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{4416491511299491340746752}-\frac{5519999 E_4^6 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{490721279033276815638528}-\frac{5688877 E_4^3 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{207023039592163656597504}-\frac{1597 E_6^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{1078244997875852378112}-\frac{8029 E_4^{13} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{92010239818739402932224} \\
            &+\frac{7967 E_4^{10} E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{138015359728109104398336}+\frac{299113 E_4^7 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{276030719456218208796672}-\frac{46073 E_4^4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{17251919966013638049792}-\frac{91 E_4 E_6^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{13} \varphi_0(\phi )^3}{89853749822987698176}+\frac{24785 E_4^{16} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{654295038711035754184704}+\frac{1723577 E_4^{13} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{5888655348399321787662336} -\frac{349762309 E_4^{10} E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{52997898135593896088961024} \\
            &+\frac{882753025 E_4^7 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{17665966045197965362987008}+\frac{107616289 E_4^4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{552061438912436417593344}+\frac{679649 E_4 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{25877879949020457074688}-\frac{2557283 E_4^{14} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{4416491511299491340746752} +\frac{33784691 E_4^{11} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{3312368633474618505560064}-\frac{363112159 E_4^8 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{4416491511299491340746752} \\
            &-\frac{636068993 E_4^5 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{2208245755649745670373376}-\frac{839395 E_4^2 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{25877879949020457074688}-\frac{1446989 E_4^{15} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{5888655348399321787662336} +\frac{3287107 E_4^{12} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{5888655348399321787662336}+\frac{542405161 E_4^9 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{52997898135593896088961024}-\frac{15141847 E_4^6 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{5888655348399321787662336} \\
            &-\frac{2254927 E_4^3 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{276030719456218208796672}+\frac{313 E_6^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{1617367496813778567168} +\frac{1062535 E_4^{13} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{4416491511299491340746752}-\frac{4761599 E_4^{10} E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{1104122877824872835186688}+\frac{85937251 E_4^7 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{4416491511299491340746752}+\frac{7501291 E_4^4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{81786879838879469273088} \\
            &+\frac{144089 E_4 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{11501279977342425366528} +\frac{28453 E_4^{14} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{368040959274957611728896}-\frac{18721 E_4^{11} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{184020479637478805864448}-\frac{634379 E_4^8 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{368040959274957611728896}+\frac{85927 E_4^5 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{15335039969789900488704}+\frac{4495 E_4^2 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{12} \varphi_0(\phi )^4}{958439998111868780544}-\frac{781751 E_4^{14} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1104122877824872835186688} \\
            &+\frac{1740731 E_4^{11} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{207023039592163656597504}-\frac{82797115 E_4^8 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1104122877824872835186688}-\frac{241545263 E_4^5 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{552061438912436417593344}-\frac{6776699 E_4^2 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{51755759898040914149376}+\frac{1468825 E_4^{15} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1472163837099830446915584} -\frac{54316021 E_4^{12} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4416491511299491340746752} \\
            &+\frac{1595976347 E_4^9 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{13249474533898474022240256}+\frac{2893957025 E_4^6 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4416491511299491340746752}+\frac{773839 E_4^3 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4312979991503409512448}-\frac{2941 E_6^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{6469469987255114268672} +\frac{1849 E_4^{13} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{276030719456218208796672}-\frac{14790103 E_4^{10} E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1104122877824872835186688} \\
            &-\frac{1687583 E_4^7 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{552061438912436417593344}+\frac{18697969 E_4^4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1104122877824872835186688}-\frac{2813 E_4 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{5750639988671212683264} -\frac{489097 E_4^{14} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{1472163837099830446915584}+\frac{21408821 E_4^{11} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4416491511299491340746752}-\frac{122308505 E_4^8 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4416491511299491340746752} \\
            &-\frac{894348545 E_4^5 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4416491511299491340746752}-\frac{264973 E_4^2 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{4312979991503409512448} -\frac{9677 E_4^{12} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{276030719456218208796672}+\frac{316397 E_4^9 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{138015359728109104398336}-\frac{2494061 E_4^6 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{276030719456218208796672}-\frac{38119 E_4^3 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{2875319994335606341632}-\frac{85 E_6^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{11} \varphi_0(\phi )^5}{179707499645975396352} \\
            &-\frac{31259 E_4^{15} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{981442558066553631277056} -\frac{80150137 E_4^{12} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{26498949067796948044480512}+\frac{604546175 E_4^9 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{8832983022598982681493504}+\frac{688051919 E_4^6 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{981442558066553631277056}+\frac{20088197 E_4^3 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{51755759898040914149376}+\frac{7889 E_6^{10} \varphi_2(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{718829998583901585408} +\frac{10237945 E_4^{13} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{2208245755649745670373376} \\
            &-\frac{363012673 E_4^{10} E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{3312368633474618505560064}-\frac{2330121535 E_4^7 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{2208245755649745670373376}-\frac{102208051 E_4^4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{184020479637478805864448}-\frac{723065 E_4 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{51755759898040914149376} +\frac{2313647 E_4^{14} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{8832983022598982681493504}+\frac{85435679 E_4^{11} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{8832983022598982681493504} \\
            &+\frac{112951157 E_4^8 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{8832983022598982681493504}-\frac{73106689 E_4^5 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{2944327674199660893831168}+\frac{96977 E_4^2 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{46005119909369701466112} -\frac{13074743 E_4^{12} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{6624737266949237011120128}+\frac{26656471 E_4^9 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{1104122877824872835186688}+\frac{705103451 E_4^6 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{2208245755649745670373376} \\
            &+\frac{297950471 E_4^3 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{1656184316737309252780032}+\frac{43171 E_6^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{8625959983006819024896} -\frac{1517 E_4^{13} \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{20446719959719867318272}-\frac{49397 E_4^{10} E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{30670079939579800977408}+\frac{5442257 E_4^7 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{552061438912436417593344}+\frac{1840189 E_4^4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{69007679864054552199168}+\frac{11899 E_4 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^{10} \varphi_0(\phi )^6}{4312979991503409512448} \\
            &+\frac{31247 E_4^{13} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{23002559954684850733056} -\frac{155738005 E_4^{10} E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{3312368633474618505560064}-\frac{428662673 E_4^7 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{552061438912436417593344}-\frac{286561741 E_4^4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{368040959274957611728896}-\frac{3329549 E_4 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{51755759898040914149376}-\frac{8777771 E_4^{14} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^7}{4416491511299491340746752} \\
            &+\frac{324274213 E_4^{11} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^7}{4416491511299491340746752}+\frac{1724519549 E_4^8 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1472163837099830446915584}+\frac{5024694095 E_4^5 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^7}{4416491511299491340746752}+\frac{6224429 E_4^2 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^9 \varphi_0(\phi )^7}{69007679864054552199168}-\frac{5270713 E_4^{12} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1104122877824872835186688} -\frac{22385021 E_4^9 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1656184316737309252780032} \\
            &+\frac{8627341 E_4^6 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{368040959274957611728896}-\frac{303487 E_4^3 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{69007679864054552199168}-\frac{1219 E_6^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1617367496813778567168}+\frac{3282907 E_4^{13} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{4416491511299491340746752} -\frac{24566807 E_4^{10} E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1472163837099830446915584}-\frac{1546037831 E_4^7 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{4416491511299491340746752} \\
            &-\frac{525160453 E_4^4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{1472163837099830446915584}-\frac{2017829 E_4 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{69007679864054552199168}+\frac{82555 E_4^{11} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{92010239818739402932224} -\frac{1123793 E_4^8 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{138015359728109104398336}-\frac{10291567 E_4^5 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{276030719456218208796672}-\frac{79211 E_4^2 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^9 \varphi_0(\phi )^7}{8625959983006819024896}+\frac{503855 E_4^{14} \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{35331932090395930725974016} \\
            &+\frac{209730949 E_4^{11} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{11777310696798643575324672}+\frac{7035206599 E_4^8 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{11777310696798643575324672} +\frac{37253710573 E_4^5 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{35331932090395930725974016}+\frac{9368891 E_4^2 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{46005119909369701466112}-\frac{241508725 E_4^{12} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^8}{8832983022598982681493504}-\frac{3974204813 E_4^9 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^8}{4416491511299491340746752} \\
            &-\frac{4585573327 E_4^6 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^8}{2944327674199660893831168} -\frac{651505313 E_4^3 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^8}{2208245755649745670373376}+\frac{3173 E_6^9 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^8 \varphi_0(\phi )^8}{69007679864054552199168}+\frac{26611493 E_4^{13} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{35331932090395930725974016}+\frac{275251573 E_4^{10} E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{35331932090395930725974016}-\frac{225546547 E_4^7 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{11777310696798643575324672} \\
            &+\frac{272816191 E_4^4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{35331932090395930725974016}+\frac{1593131 E_4 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{552061438912436417593344}+\frac{57266009 E_4^{11} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{8832983022598982681493504}+\frac{131556209 E_4^8 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{490721279033276815638528}+\frac{1411840219 E_4^5 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{2944327674199660893831168} +\frac{202906633 E_4^2 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{2208245755649745670373376} \\
            &-\frac{284365 E_4^{12} \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{2208245755649745670373376}+\frac{4886357 E_4^9 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{1104122877824872835186688}+\frac{9151579 E_4^6 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{245360639516638407819264}+\frac{2530039 E_4^3 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{138015359728109104398336}+\frac{8617 E_6^8 \varphi_0(\epsilon )^4 \varphi_2(\phi )^8 \varphi_0(\phi )^8}{17251919966013638049792} -\frac{37560277 E_4^{12} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{9937105900423855516680192}-\frac{184326797 E_4^9 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{621069118776490969792512} \\
            &-\frac{3231097067 E_4^6 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{3312368633474618505560064}-\frac{1891250269 E_4^3 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{4968552950211927758340096}-\frac{2609471 E_6^9 \varphi_2(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{310534559388245484896256} +\frac{74864219 E_4^{13} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^9}{13249474533898474022240256}+\frac{5907007931 E_4^{10} E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^9}{13249474533898474022240256}+\frac{6393792755 E_4^7 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^9}{4416491511299491340746752} \\
            &+\frac{7411108273 E_4^4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^9}{13249474533898474022240256}+\frac{5061851 E_4 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^7 \varphi_0(\phi )^9}{414046079184327313195008} -\frac{891775 E_4^{11} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{828092158368654626390016}+\frac{15402803 E_4^8 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{1104122877824872835186688}-\frac{1107751 E_4^5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{184020479637478805864448}-\frac{22701791 E_4^2 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{3312368633474618505560064} \\
            &-\frac{59912705 E_4^{12} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{39748423601695422066720768} -\frac{5310505201 E_4^9 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{39748423601695422066720768}-\frac{5856652393 E_4^6 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{13249474533898474022240256}-\frac{6801849523 E_4^3 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{39748423601695422066720768}-\frac{4608601 E_6^8 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{1242138237552981939585024}-\frac{491215 E_4^{10} E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{276030719456218208796672} \\
            &-\frac{3519545 E_4^7 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{138015359728109104398336}-\frac{6728719 E_4^4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{276030719456218208796672}-\frac{1313 E_4 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^7 \varphi_0(\phi )^9}{638959998741245853696}-\frac{31259 E_4^{13} \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{8832983022598982681493504}+\frac{2292434767 E_4^{10} E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{26498949067796948044480512}+\frac{5208716455 E_4^7 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{8832983022598982681493504} +\frac{4034024399 E_4^4 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{8832983022598982681493504} \\
            &+\frac{27045613 E_4 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{828092158368654626390016}-\frac{858702527 E_4^{11} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{6624737266949237011120128}-\frac{483949595 E_4^8 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{552061438912436417593344}-\frac{496985251 E_4^5 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{736081918549915223457792} -\frac{159376673 E_4^2 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{3312368633474618505560064}-\frac{4471835 E_4^{12} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{26498949067796948044480512} \\
            &-\frac{251795371 E_4^9 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{26498949067796948044480512}+\frac{5325773 E_4^6 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{8832983022598982681493504}+\frac{229319327 E_4^3 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{26498949067796948044480512} +\frac{171415 E_6^8 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{414046079184327313195008}+\frac{260615299 E_4^{10} E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{6624737266949237011120128}+\frac{49207951 E_4^7 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{184020479637478805864448} \\
            &+\frac{453022613 E_4^4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{2208245755649745670373376}+\frac{47981137 E_4 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{3312368633474618505560064} +\frac{179209 E_4^{11} \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{552061438912436417593344}+\frac{3210503 E_4^8 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{276030719456218208796672}+\frac{11701417 E_4^5 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{552061438912436417593344}+\frac{12787 E_4^2 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^6 \varphi_0(\phi )^{10}}{2875319994335606341632} \\
            &-\frac{2922523 E_4^{11} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{276030719456218208796672}-\frac{239954225 E_4^8 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{1104122877824872835186688} -\frac{190352941 E_4^5 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{552061438912436417593344}-\frac{69604873 E_4^2 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{1104122877824872835186688}+\frac{210472637 E_4^{12} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{13249474533898474022240256}+\frac{1428654127 E_4^9 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{4416491511299491340746752} \\
            &+\frac{752137975 E_4^6 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{1472163837099830446915584}+\frac{1233690631 E_4^3 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{13249474533898474022240256}-\frac{25 E_6^8 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{8625959983006819024896}+\frac{3818017 E_4^{10} E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{1104122877824872835186688}+\frac{2072329 E_4^7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{552061438912436417593344}-\frac{6849031 E_4^4 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{1104122877824872835186688} \\
            &-\frac{278411 E_4 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{276030719456218208796672}-\frac{64702093 E_4^{11} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{13249474533898474022240256}-\frac{436981903 E_4^8 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{4416491511299491340746752}-\frac{76154605 E_4^5 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{490721279033276815638528}-\frac{372321479 E_4^2 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{13249474533898474022240256}-\frac{91205 E_4^9 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{30670079939579800977408} \\
            &-\frac{1649323 E_4^6 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{138015359728109104398336}-\frac{1501997 E_4^3 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{276030719456218208796672}-\frac{2465 E_6^7 \varphi_0(\epsilon )^4 \varphi_2(\phi )^5 \varphi_0(\phi )^{11}}{17251919966013638049792}+\frac{24785 E_4^{12} \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{52997898135593896088961024}+\frac{719425787 E_4^9 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{17665966045197965362987008}+\frac{2767527385 E_4^6 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{17665966045197965362987008}+\frac{3496074451 E_4^3 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{52997898135593896088961024} \\
            &+\frac{855653 E_6^8 \varphi_2(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{552061438912436417593344}-\frac{805594517 E_4^{10} E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{13249474533898474022240256}-\frac{7136213 E_4^7 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{30670079939579800977408}-\frac{429957451 E_4^4 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{4416491511299491340746752}-\frac{14871437 E_4 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{6624737266949237011120128}-\frac{22898981 E_4^{11} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{52997898135593896088961024} \\
            &-\frac{41471623 E_4^8 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{17665966045197965362987008}+\frac{28266547 E_4^5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{17665966045197965362987008}+\frac{62514209 E_4^2 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{52997898135593896088961024}+\frac{246528353 E_4^9 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{13249474533898474022240256}+\frac{39058183 E_4^6 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{552061438912436417593344}+\frac{4838141 E_4^3 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{163573759677758938546176} \\
            &+\frac{4622837 E_6^7 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{6624737266949237011120128}+\frac{325919 E_4^{10} \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{1104122877824872835186688}+\frac{2114293 E_4^7 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{552061438912436417593344}+\frac{4481519 E_4^4 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{1104122877824872835186688}+\frac{16619 E_4 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^4 \varphi_0(\phi )^{12}}{46005119909369701466112}-\frac{8304215 E_4^{10} E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{3312368633474618505560064}-\frac{5136827 E_4^7 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{138015359728109104398336} \\
            &-\frac{42465785 E_4^4 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{1104122877824872835186688}-\frac{5498651 E_4 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{1656184316737309252780032}+\frac{49820275 E_4^{11} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{13249474533898474022240256}+\frac{245284369 E_4^8 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{4416491511299491340746752}+\frac{83756665 E_4^5 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{1472163837099830446915584}+\frac{62994713 E_4^2 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{13249474533898474022240256} \\
            &+\frac{298751 E_4^9 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{828092158368654626390016}+\frac{19483 E_4^6 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{122680319758319203909632}-\frac{268849 E_4^3 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{552061438912436417593344}-\frac{107951 E_6^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{3312368633474618505560064}-\frac{1673579 E_4^{10} \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{1472163837099830446915584}-\frac{74253649 E_4^7 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{4416491511299491340746752} \\
            &-\frac{76640923 E_4^4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{4416491511299491340746752}-\frac{6654931 E_4 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{4416491511299491340746752}-\frac{16639 E_4^8 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{30670079939579800977408}-\frac{931 E_4^5 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{567964443325551869952}-\frac{13727 E_4^2 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi )^3 \varphi_0(\phi )^{13}}{30670079939579800977408}-\frac{655 E_4^{11} \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{26498949067796948044480512}+\frac{30863003 E_4^8 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{8832983022598982681493504} \\
            &+\frac{32352371 E_4^5 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{2944327674199660893831168}+\frac{79067827 E_4^2 E_6^6 \varphi_2(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{26498949067796948044480512}-\frac{34773607 E_4^9 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{6624737266949237011120128}-\frac{18076043 E_4^6 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{1104122877824872835186688}-\frac{1057733 E_4^3 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{245360639516638407819264}+\frac{5911 E_6^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{414046079184327313195008} \\
            &+\frac{12065 E_4^{10} \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{981442558066553631277056}-\frac{423367 E_4^7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{8832983022598982681493504}+\frac{175379 E_4^4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{8832983022598982681493504}+\frac{139403 E_4 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{8832983022598982681493504}+\frac{3434641 E_4^8 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{2208245755649745670373376}+\frac{5480111 E_4^5 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{1104122877824872835186688} \\
            &+\frac{3023377 E_4^2 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{2208245755649745670373376}+\frac{8711 E_4^9 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{552061438912436417593344}+\frac{80045 E_4^6 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{276030719456218208796672}+\frac{135511 E_4^3 E_6^4 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{552061438912436417593344}+\frac{841 E_6^6 \varphi_0(\epsilon )^4 \varphi_2(\phi )^2 \varphi_0(\phi )^{14}}{69007679864054552199168}-\frac{4093 E_4^9 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{51755759898040914149376}-\frac{1284709 E_4^6 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{1104122877824872835186688} \\
            &-\frac{191657 E_4^3 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{184020479637478805864448}-\frac{147887 E_6^7 \varphi_2(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{3312368633474618505560064}+\frac{1571869 E_4^{10} \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{15}}{13249474533898474022240256}+\frac{7746575 E_4^7 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{15}}{4416491511299491340746752}+\frac{6762949 E_4^4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{15}}{4416491511299491340746752}+\frac{684647 E_4 E_6^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi ) \varphi_0(\phi )^{15}}{13249474533898474022240256} \\
            &-\frac{18907 E_4^8 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{1104122877824872835186688}+\frac{5659 E_4^5 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{552061438912436417593344}+\frac{7589 E_4^2 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{1104122877824872835186688}-\frac{443885 E_4^9 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{13249474533898474022240256}-\frac{760613 E_4^6 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{1472163837099830446915584}-\frac{2121013 E_4^3 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{4416491511299491340746752} \\
            &-\frac{282151 E_6^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{13249474533898474022240256}-\frac{3565 E_4^7 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{276030719456218208796672}-\frac{6947 E_4^4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{138015359728109104398336}-\frac{3277 E_4 E_6^5 \varphi_0(\epsilon )^4 \varphi_2(\phi ) \varphi_0(\phi )^{15}}{276030719456218208796672}+\frac{31 E_4^{10} \varphi_2(\epsilon )^4 \varphi_0(\phi )^{16}}{211991592542375584355844096}+\frac{1995541 E_4^7 E_6^2 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{16}}{70663864180791861451948032}+\frac{246421 E_4^4 E_6^4 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{16}}{2617180154844143016738816} \\
            &+\frac{4908413 E_4 E_6^6 \varphi_2(\epsilon )^4 \varphi_0(\phi )^{16}}{211991592542375584355844096} -\frac{250129 E_4^8 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{16}}{5888655348399321787662336}-\frac{420143 E_4^5 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{16}}{2944327674199660893831168}-\frac{181393 E_4^2 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_0(\phi )^{16}}{5888655348399321787662336}+\frac{36469 E_4^9 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{16}}{211991592542375584355844096}+\frac{28319 E_4^6 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{16}}{7851540464532429050216448}-\frac{274339 E_4^3 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{16}}{70663864180791861451948032} \\
            &+\frac{21935 E_6^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_0(\phi )^{16}}{211991592542375584355844096} +\frac{208991 E_4^7 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{16}}{17665966045197965362987008}+\frac{377953 E_4^4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{16}}{8832983022598982681493504}+\frac{196319 E_4 E_6^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_0(\phi )^{16}}{17665966045197965362987008}+\frac{961 E_4^8 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{16}}{4416491511299491340746752}+\frac{3503 E_4^5 E_6^2 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{16}}{2208245755649745670373376}+\frac{12769 E_4^2 E_6^4 \varphi_0(\epsilon )^4 \varphi_0(\phi )^{16}}{4416491511299491340746752}
    \end{aligned}$}
\end{align*}

==> (inline-2) <==
\begin{align*}
    \scalebox{0.33}{$\begin{aligned}
            \mathcal{N}_{(1,0)} &= \frac{E_4^6 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^5}{5038848}+\frac{13 E_4^3 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^5}{3359232}+\frac{5 E_6^5 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^5}{5038848}+\frac{13 E_4^4 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^5}{80621568} +\frac{11 E_4 E_6^4 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^5}{80621568}  -\frac{E_4^7 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^5}{6718464} -\frac{143 E_4^4 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^5}{26873856} -\frac{19 E_4 E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^5}{8957952} \\
            &-\frac{7 E_4^5 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^5}{53747712} -\frac{17 E_4^2 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^5}{53747712}+\frac{E_4^5 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^5}{17915904} -\frac{E_4^2 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^5}{17915904}+\frac{E_4^6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^5}{40310784} +\frac{7 E_4^3 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^5}{161243136} -\frac{11 E_6^4 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^5}{161243136} \\
            &+\frac{E_4^6 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^5}{13436928}+\frac{305 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^5}{161243136} +\frac{91 E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^5}{161243136}+\frac{E_4^4 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^5}{40310784} +\frac{5 E_4 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^5}{40310784}-\frac{E_4^7 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{6718464} -\frac{53 E_4^4 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{6718464} \\
            &-\frac{31 E_4 E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{6718464} -\frac{19 E_4^5 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{53747712} -\frac{7 E_4^2 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{17915904} +\frac{1597 E_4^5 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{161243136}+\frac{1463 E_4^2 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{161243136} +\frac{47 E_4^6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} \\
            &+\frac{97 E_4^3 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{107495424}+\frac{11 E_6^4 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{161243136} -\frac{23 E_4^6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} +\frac{5 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{35831808}-\frac{11 E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{161243136} -\frac{23 E_4^4 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} \\
            &+\frac{23 E_4 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} -\frac{1153 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} -\frac{887 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{322486272} -\frac{E_4^5 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{40310784}-\frac{7 E_4^2 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^4 \varphi_0(\phi _2)}{20155392}+\frac{113 E_4^5 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{40310784} \\
            &+\frac{193 E_4^2 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{40310784} +\frac{31 E_4^6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136} +\frac{41 E_4^3 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136} -\frac{391 E_4^6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136}-\frac{1441 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136}-\frac{E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{40310784} \\
            &-\frac{19 E_4^4 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{35831808} -\frac{5 E_4 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{35831808}-\frac{13 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{107495424} +\frac{13 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{107495424}-\frac{11 E_4^5 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{107495424} \\
            &+\frac{11 E_4^2 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{107495424} +\frac{269 E_4^5 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{322486272}+\frac{955 E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{322486272}+\frac{35 E_4^3 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136} +\frac{E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^3 \varphi_0(\phi _2)^2}{161243136} +\frac{E_4^6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{26873856} \\
            &+\frac{161 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{80621568}+\frac{5 E_6^4 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{10077696} +\frac{11 E_4^4 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{161243136} +\frac{13 E_4 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{161243136}-\frac{73 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{26873856} -\frac{29 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{26873856} \\
            &-\frac{5 E_4^5 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{107495424}-\frac{19 E_4^2 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{107495424} +\frac{E_4^5 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{35831808}-\frac{E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{35831808} +\frac{5 E_4^3 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{107495424} -\frac{5 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{107495424} \\
            &+\frac{319 E_4^3 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{322486272}+\frac{89 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{322486272} +\frac{E_4^4 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{161243136} +\frac{11 E_4 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2 \varphi_0(\phi _2)^3}{161243136}-\frac{77 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{80621568} -\frac{127 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{80621568} \\
            &-\frac{11 E_4^5 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{161243136}-\frac{13 E_4^2 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{161243136}+\frac{67 E_4^5 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{80621568} +\frac{239 E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{80621568} +\frac{59 E_4^3 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272}+\frac{13 E_6^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272} \\
            &+\frac{13 E_4^3 E_6 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272}-\frac{13 E_6^3 \varphi_2(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272} +\frac{11 E_4^4 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272} -\frac{11 E_4 E_6^2 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{322486272}-\frac{31 E_4^4 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{107495424} \\
            &-\frac{35 E_4 E_6^2 \varphi_2(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{35831808} -\frac{E_4^2 E_6 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)^4}{13436928} \\
            \mathcal{N}_{(0,2)} &= -\frac{E_4^7 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{330225942528}+\frac{5 E_4^4 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{330225942528}-\frac{7 E_4^5 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{371504185344}-\frac{5 E_4^2 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{185752092672}+\frac{E_4^6 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{82556485632}+\frac{17 E_4^3 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{417942208512} +\frac{5 E_6^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{417942208512} \\
            &-\frac{E_4^4 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{46438023168}-\frac{E_4 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{52242776064}+\frac{E_4^2 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2)^2}{104485552128}+\frac{E_4^8 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{220150628352}-\frac{71 E_4^5 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{5944066965504} -\frac{11 E_4^2 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{371504185344} +\frac{17 E_4^6 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{1486016741376} \\
            &+\frac{1285 E_4^3 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{13374150672384}+\frac{11 E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{417942208512}-\frac{5 E_4^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{495338913792} -\frac{79 E_4^4 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{835884417024}-\frac{127 E_4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{1671768834048} +\frac{5 E_4^5 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{139314069504} \\
            &+\frac{5 E_4^2 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{69657034752}-\frac{5 E_4^3 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2)^2}{208971104256} +\frac{29 E_4^6 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{2972033482752}-\frac{373 E_4^3 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{26748301344768}+\frac{31 E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{835884417024}-\frac{E_4^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{36691771392} \\
            &+\frac{913 E_4^4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{26748301344768} -\frac{365 E_4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{3343537668096}+\frac{59 E_4^5 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{2229025112064}+\frac{193 E_4^2 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{2229025112064}-\frac{61 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{835884417024} \\
            &+\frac{37 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{1671768834048}+\frac{7 E_4^4 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{417942208512}-\frac{E_4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2)^2}{104485552128}+\frac{E_4^7 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{247669456896}+\frac{91 E_4^4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{6687075336192} -\frac{E_4 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{52242776064} \\
            &-\frac{41 E_4^5 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{1114512556032}+\frac{49 E_4^2 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{3343537668096}+\frac{23 E_4^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{1486016741376} +\frac{397 E_4^3 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{13374150672384}+\frac{5 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{208971104256} \\
            &-\frac{7 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{417942208512}-\frac{41 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{835884417024}-\frac{E_4^5 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{278628139008} +\frac{5 E_4^2 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2)^2}{208971104256}-\frac{31 E_4^5 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{2972033482752}+\frac{37 E_4^2 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{8916100448256} \\
            &+\frac{7 E_4^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{990677827584}+\frac{17 E_4^3 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{990677827584} +\frac{35 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{3343537668096}-\frac{E_4^4 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{52242776064}-\frac{137 E_4 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{3343537668096}+\frac{E_4^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{185752092672} \\
            &+\frac{5 E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{139314069504} -\frac{5 E_4^3 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{417942208512}+\frac{E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2)^2}{417942208512}+\frac{5 E_4^6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{2972033482752}+\frac{7 E_4^3 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{26748301344768}-\frac{E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{371504185344} \\
            &+\frac{25 E_4^4 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{4458050224128}+\frac{E_4 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{1486016741376}-\frac{43 E_4^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{4458050224128}-\frac{35 E_4^2 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{4458050224128} +\frac{5 E_4^3 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{417942208512}+\frac{E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{139314069504} \\
            &+\frac{E_4^4 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{835884417024}-\frac{7 E_4 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2)^2}{835884417024}-\frac{61 E_4^4 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{26748301344768} +\frac{5 E_4 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{2972033482752}+\frac{E_4^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{2972033482752}-\frac{25 E_4^2 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{26748301344768} \\
            &+\frac{29 E_4^3 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{6687075336192} +\frac{7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{6687075336192}-\frac{E_4^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{835884417024}-\frac{E_4 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{185752092672}+\frac{E_4^2 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2)^2}{417942208512}+\frac{E_4^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{2229025112064} \\
            &+\frac{E_4^2 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{2229025112064}-\frac{11 E_4^3 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{6687075336192}-\frac{E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{743008370688}+\frac{17 E_4^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{13374150672384}+\frac{43 E_4 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{13374150672384} -\frac{E_4^2 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{278628139008} \\
            &+\frac{E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2)^2}{835884417024}+\frac{E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2)^2}{6687075336192}-\frac{13 E_4^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2)^2}{26748301344768}-\frac{11 E_4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2)^2}{26748301344768} +\frac{E_4^2 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2)^2}{743008370688}-\frac{E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2)^2}{1671768834048} \\
            &+\frac{E_4^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2)^2}{17832200896512}+\frac{E_4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2)^2}{53496602689536}-\frac{E_4^2 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2)^2}{6687075336192} +\frac{E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2)^2}{13374150672384}-\frac{E_4^2 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{41278242816}+\frac{13 E_4^6 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{1486016741376} \\
            &+\frac{91 E_4^3 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{1486016741376}+\frac{E_6^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{46438023168} -\frac{E_4^7 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{123834728448}-\frac{7 E_4^4 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{104485552128}-\frac{91 E_4 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}+\frac{E_4^5 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{34828517376} \\
            &+\frac{11 E_4^2 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{208971104256} -\frac{E_4^3 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_2(\phi _2) \varphi_0(\phi _2)}{52242776064}-\frac{35 E_4^6 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{743008370688}+\frac{53 E_4^3 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{371504185344}-\frac{E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{46438023168}+\frac{7 E_4^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{110075314176} \\
            &-\frac{7357 E_4^4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{26748301344768}-\frac{47 E_4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}+\frac{295 E_4^5 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{2229025112064}+\frac{85 E_4^2 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{371504185344} -\frac{5 E_4^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{92876046336} \\
            &-\frac{55 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{417942208512}-\frac{25 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}+\frac{E_4^4 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{26121388032} +\frac{E_4 E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_2(\phi _2) \varphi_0(\phi _2)}{104485552128}+\frac{E_4^7 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{495338913792} \\
            &-\frac{371 E_4^4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384}-\frac{67 E_4 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048} +\frac{293 E_4^5 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128}+\frac{619 E_4^2 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128}-\frac{25 E_4^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{743008370688} \\
            &-\frac{1355 E_4^3 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192} +\frac{17 E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}+\frac{11 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{104485552128}-\frac{E_4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{278628139008}-\frac{E_4^5 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_2(\phi _2) \varphi_0(\phi _2)}{69657034752} \\
            &+\frac{E_4^5 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{743008370688}+\frac{11 E_4^2 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}-\frac{E_4^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{123834728448}+\frac{11 E_4^3 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{371504185344} +\frac{19 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024} \\
            &-\frac{41 E_4^4 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}-\frac{149 E_4 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}+\frac{13 E_4^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{557256278016} +\frac{181 E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}-\frac{5 E_4^3 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{139314069504} \\
            &-\frac{E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_2(\phi _2) \varphi_0(\phi _2)}{208971104256}+\frac{E_4^6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1486016741376}+\frac{163 E_4^3 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384}-\frac{E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{3343537668096}-\frac{517 E_4^4 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384} \\
            &-\frac{137 E_4 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128}+\frac{71 E_4^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{2229025112064}+\frac{197 E_4^2 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{2229025112064}-\frac{11 E_4^3 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{139314069504}-\frac{E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{278628139008} \\
            &+\frac{5 E_4^4 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{417942208512}+\frac{E_4 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_2(\phi _2) \varphi_0(\phi _2)}{139314069504}-\frac{E_4^4 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{371504185344}+\frac{7 E_4 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}+\frac{17 E_4^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128} \\
            &-\frac{73 E_4^2 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128}+\frac{5 E_4^3 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{208971104256}+\frac{37 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{3343537668096}-\frac{13 E_4^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}-\frac{19 E_4 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024} \\
            &+\frac{E_4^2 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_2(\phi _2) \varphi_0(\phi _2)}{69657034752}-\frac{E_4^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128}+\frac{19 E_4^2 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384}+\frac{41 E_4^3 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384}-\frac{25 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384} \\
            &-\frac{43 E_4^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}-\frac{29 E_4 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}+\frac{11 E_4^2 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}-\frac{E_4^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{417942208512}-\frac{E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_2(\phi _2) \varphi_0(\phi _2)}{417942208512} \\
            &-\frac{11 E_4^3 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}-\frac{E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}+\frac{E_4^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{371504185344}+\frac{11 E_4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{3343537668096}-\frac{5 E_4^2 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{557256278016} \\
            &+\frac{7 E_4^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}+\frac{5 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{1671768834048}-\frac{E_4 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_2(\phi _2) \varphi_0(\phi _2)}{417942208512}-\frac{E_4^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{13374150672384}-\frac{E_4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{4458050224128} \\
            &+\frac{E_4^2 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{557256278016}-\frac{11 E_4^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}-\frac{7 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}+\frac{E_4 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_2(\phi _2) \varphi_0(\phi _2)}{835884417024}-\frac{E_4^2 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192} \\
            &+\frac{5 E_4^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2) \varphi_0(\phi _2)}{26748301344768}+\frac{E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2) \varphi_0(\phi _2)}{8916100448256}-\frac{E_4 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_2(\phi _2) \varphi_0(\phi _2)}{6687075336192}+\frac{17 E_4^6 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{990677827584}-\frac{37 E_4^3 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{990677827584}+\frac{E_6^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{30958682112} \\
            &-\frac{E_4^7 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{41278242816}+\frac{19 E_4^4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{371504185344}-\frac{E_4 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{13759414272}+\frac{E_4^5 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{371504185344}+\frac{415 E_4^2 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{6687075336192}+\frac{E_4^6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{185752092672}-\frac{5 E_4^3 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{92876046336} \\
            &+\frac{13 E_6^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{1671768834048}+\frac{E_4^4 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^{10} \varphi_0(\phi _2)^2}{104485552128}-\frac{E_4^7 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{660451885056}+\frac{77 E_4^4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{5944066965504}-\frac{E_4 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{20639121408}-\frac{29 E_4^5 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{1486016741376} \\
            &+\frac{2051 E_4^2 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{13374150672384}+\frac{E_4^6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{123834728448}-\frac{769 E_4^3 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{4458050224128}-\frac{E_6^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{61917364224}+\frac{35 E_4^4 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{417942208512}+\frac{5 E_4 E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{208971104256} \\
            &-\frac{E_4^5 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{69657034752}-\frac{E_4^2 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^9 \varphi_0(\phi _1) \varphi_0(\phi _2)^2}{104485552128}+\frac{5 E_4^5 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{2972033482752}+\frac{835 E_4^2 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{26748301344768}+\frac{E_4^6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{990677827584}-\frac{1025 E_4^3 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{8916100448256} \\
            &+\frac{13 E_6^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{1114512556032}+\frac{121 E_4^4 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{1114512556032}+\frac{5 E_4 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{1114512556032}-\frac{E_4^5 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{34828517376}-\frac{37 E_4^2 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{1671768834048}+\frac{E_4^3 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{208971104256} \\
            &+\frac{E_6^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^8 \varphi_0(\phi _1)^2 \varphi_0(\phi _2)^2}{417942208512}-\frac{E_4^6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{743008370688}-\frac{47 E_4^3 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{2229025112064}+\frac{35 E_6^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{1671768834048}+\frac{383 E_4^4 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{6687075336192}-\frac{59 E_4 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{743008370688} \\
            &-\frac{17 E_4^5 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{495338913792}+\frac{461 E_4^2 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{4458050224128}-\frac{13 E_4^3 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{208971104256}-\frac{E_6^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{278628139008}+\frac{E_4^4 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{52242776064}+\frac{E_4 E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^7 \varphi_0(\phi _1)^3 \varphi_0(\phi _2)^2}{835884417024} \\
            &+\frac{169 E_4^4 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{26748301344768}-\frac{337 E_4 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{26748301344768}-\frac{61 E_4^5 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{8916100448256}+\frac{1111 E_4^2 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{26748301344768}-\frac{127 E_4^3 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{2229025112064}-\frac{7 E_6^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{2229025112064} \\
            &+\frac{23 E_4^4 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{835884417024}+\frac{23 E_4 E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{1671768834048}-\frac{E_4^2 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^6 \varphi_0(\phi _1)^4 \varphi_0(\phi _2)^2}{104485552128}-\frac{5 E_4^5 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{8916100448256}-\frac{5 E_4^2 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{26748301344768}-\frac{79 E_4^3 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{13374150672384} \\
            &+\frac{163 E_6^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{13374150672384}+\frac{41 E_4^4 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{4458050224128}-\frac{119 E_4 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{4458050224128}+\frac{E_4^2 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{52242776064}-\frac{7 E_4^3 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{835884417024}+\frac{E_6^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^5 \varphi_0(\phi _1)^5 \varphi_0(\phi _2)^2}{835884417024} \\
            &+\frac{59 E_4^3 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{26748301344768}-\frac{25 E_6^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{8916100448256}-\frac{59 E_4^4 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{26748301344768}+\frac{43 E_4 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{26748301344768}+\frac{E_4^2 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{185752092672}-\frac{7 E_4^3 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{1671768834048} \\
            &-\frac{E_6^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{417942208512}+\frac{E_4 E_6 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^4 \varphi_0(\phi _1)^6 \varphi_0(\phi _2)^2}{417942208512}-\frac{E_4^4 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{6687075336192}+\frac{7 E_4 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{6687075336192}-\frac{5 E_4^2 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{1671768834048}+\frac{E_4^3 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{495338913792} \\
            &+\frac{11 E_6^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{4458050224128}-\frac{E_4 E_6 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{278628139008}+\frac{E_4^2 \varphi_0(\epsilon )^4 \varphi_2(\phi _1)^3 \varphi_0(\phi _1)^7 \varphi_0(\phi _2)^2}{835884417024}+\frac{E_4^2 E_6 \varphi_2(\epsilon )^4 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_0(\phi _2)^2}{6687075336192}-\frac{E_4^3 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_0(\phi _2)^2}{26748301344768}-\frac{23 E_6^2 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_0(\phi _2)^2}{26748301344768} \\
            &+\frac{E_4 E_6 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_0(\phi _2)^2}{743008370688}-\frac{E_4^2 \varphi_2(\epsilon ) \varphi_0(\epsilon )^3 \varphi_2(\phi _1)^2 \varphi_0(\phi _1)^8 \varphi_0(\phi _2)^2}{1671768834048}-\frac{E_4^3 \varphi_2(\epsilon )^4 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_0(\phi _2)^2}{53496602689536}+\frac{5 E_6^2 \varphi_2(\epsilon )^4 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_0(\phi _2)^2}{53496602689536}-\frac{E_4 E_6 \varphi_2(\epsilon )^3 \varphi_0(\epsilon ) \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_0(\phi _2)^2}{6687075336192}+\frac{E_4^2 \varphi_2(\epsilon )^2 \varphi_0(\epsilon )^2 \varphi_2(\phi _1) \varphi_0(\phi _1)^9 \varphi_0(\phi _2)^2}{13374150672384}
    \end{aligned}$}
\end{align*}
